Adaptive Neural Signal Detection for Massive MIMO

Symbol detection for Massive Multiple-Input Multiple-Output (MIMO) is a challenging problem for which traditional algorithms are either impractical or suffer from performance limitations. Several recently proposed learning-based approaches achieve promising results on simple channel models (e.g., i.i.d. Gaussian). However, their performance degrades significantly on real-world channels with spatial correlation. We propose MMNet, a deep learning MIMO detection scheme that significantly outperforms existing approaches on realistic channels with the same or lower computational complexity. MMNet's design builds on the theory of iterative soft-thresholding algorithms and uses a novel training algorithm that leverages temporal and spectral correlation to accelerate training. Together, these innovations allow MMNet to train online for every realization of the channel. On i.i.d. Gaussian channels, MMNet requires two orders of magnitude fewer operations than existing deep learning schemes but achieves near-optimal performance. On spatially-correlated channels, it achieves the same error rate as the next-best learning scheme (OAMPNet) at 2.5dB lower SNR and with at least 10x less computational complexity. MMNet is also 4--8dB better overall than a classic linear scheme like the minimum mean square error (MMSE) detector.

==> figures/H00.tex <==
% QAM16
% H_dataset = np.load('/data/Mehrdad/channel_sequences_normalized.npy')[0,0]
\begin{tikzpicture}
\begin{semilogyaxis}[
xlabel={SNR(dB)}, ylabel={SER}, grid={both},width=\linewidth,
        height=10cm, font=\small, legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none}, xtick distance=2, every axis plot/.append style={thick}, ylabel near ticks, ymin=1e-4, xmax=33
]
% mmse
\addplot coordinates{(13.0, 0.1811170836289724) (14.0, 0.15904958049456275) (15.0, 0.13829125563303624) (16.0, 0.11855103770891828) (17.0, 0.10058020154635106) (18.0, 0.08379062414169325) (19.0, 0.06835686961809773) (20.0, 0.05457937518755618) (21.0, 0.04234229127566014) (22.0, 0.03195520639419569) (23.0, 0.02298083305358878) (24.0, 0.015810416142145955) (25.0, 0.0102720832824712) (26.0, 0.0062572876612351225) (27.0, 0.0034600015481306423) (28.0, 0.0017131253083549902) (29.0, 0.0007337462902075043) (30.0, 0.0002460396289825084) (31.0, 6.333510081013571e-05)};

%oampnet
\addplot coordinates{(13.0, 0.13689604043960601) (14.0, 0.11053021033604937) (15.0, 0.08803729136784899) (16.0, 0.0678460415204365) (17.0, 0.05011458555857329) (18.0, 0.03530291318893519) (19.0, 0.023273333708444643) (20.0, 0.014298748175302745) (21.0, 0.008029166460036707) (22.0, 0.00397541602452578) (23.0, 0.0017420840263376869) (24.0, 0.0006697873274489341) (25.0, 0.00019166509310464264) (26.0, 4.3332576751264895e-05) (27.0, 4.3737888316686124e-06) (28.0, 2.0821888990774085e-07)};

%mmnet
% notice that measurements are not enough for less than ~1e-5
% mehrdad@lab:~/SignalDetection/model$ python run.py  --x-size 16 --y-size 64 --snr-min 13 --snr-max 23 --layers 10 -lr 1e-3 --batch-size 5000 --train-iterations 0 --mod QAM_16 --saveas data_qam16 --gpu 3 --test-every 100  --test-batch-size 5000 --train-layer 10 --linear fixed_W --denoiser oamp_divfree --data --exp test --start-from reports/data_qam16-8600

\addplot coordinates{(13.0, 0.08887250224749255) (14.0, 0.043127085765202855) (15.0, 0.016236875454584743) (16.0, 0.004626665512720729) (17.0, 0.0009552081425986403) (18.0, 0.00016041199366290115) (19.0, 2.3335218429787474e-05) (20.0, 6.258487702526239e-07) (21.0, 1.1102230246251565e-16) (22.0, 1.1102230246251565e-16) (23.0, 1.1102230246251565e-16)};
%ml
\addplot coordinates{(13.0, 0.019993750000000032) (14.0, 0.00578124999999996) (15.0, 0.001387499999999986) (16.0, 0.00026250000000005436) (17.0, 5.156250000004636e-05)};

% %mmse-divfree
% \addplot coordinates{(13.0, 0.10439708630243949) (14.0, 0.07512229283650729) (15.0, 0.050642706950505656) (16.0, 0.03176478942235317) (17.0, 0.01826875209808332) (18.0, 0.009458752473195498) (19.0, 0.004239577054977572) (20.0, 0.0017612516880036733) (21.0, 0.0006285349527995754) (22.0, 0.00017958283424412969) (23.0, 4.979173342423149e-05)};

%========================================
%QAM64
%========================================
\pgfplotsset{cycle list shift=-4}
%mmse
\addplot coordinates{(18.0, 0.3049397945404052) (19.0, 0.2719543774922688) (20.0, 0.23990291754404702) (21.0, 0.20890125234921775) (22.0, 0.17879062294960013) (23.0, 0.15089854001998915) (24.0, 0.1249087532361347) (25.0, 0.10142187476158138) (26.0, 0.08008312185605382) (27.0, 0.06199333469072954) (28.0, 0.04618208408355717) (29.0, 0.03342020710309346) (30.0, 0.0228489597638446) (31.0, 0.014956246614456492) (32.0, 0.009178336064020187) (33.0, 0.005097918113072697)};

%oamp-net
\addplot coordinates{(18.0, 0.270143124659856) (19.0, 0.2306979187329612) (20.0, 0.19544625163078322) (21.0, 0.16312208255132077) (22.0, 0.13317999958992022) (23.0, 0.10547354102134687) (24.0, 0.08081958532333378) (25.0, 0.06003166476885502) (26.0, 0.042703126271565583) (27.0, 0.02914625287055994) (28.0, 0.019326458374659405) (29.0, 0.01221187273661295) (30.0, 0.0072606213887533855) (31.0, 0.004183541933695301) (32.0, 0.002193540334701205) (33.0, 0.0009804181257887512)};

%mmnet
% mehrdad@lab:~/SignalDetection/model$ python run.py  --x-size 16 --y-size 64 --snr-min 18 --snr-max 26 --layers 10 -lr 1e-3 --batch-size 500 --train-iterations 0 --mod QAM_64 --saveas h00_mmnet --gpu 0 --test-every 100  --test-batch-size 5000 --train-layer 10 --linear fixed_W --denoiser oamp_divfree --data --exp test --start-from reports/h00_mmnet-4100
\addplot coordinates{(18.0, 0.2083041648070022) (19.0, 0.1454899998505912) (20.0, 0.08776291648546852) (21.0, 0.04297062476475988) (22.0, 0.016906456947326398) (23.0, 0.0053570842742920455) (24.0, 0.001395833094916088) (25.0, 0.00039395888646398536) (26.0, 8.520762125496795e-05)};

%ml
\addplot coordinates{(18.0, 0.13618750000000002) (19.0, 0.05903124999999998) (20.0, 0.020000000000000018) 
(21.0, 0.005312500000000053)
(22.0, 0.0005625000000000213) (23.0, 6.249999999996536e-05)
};
\node[coordinate] (A) at (axis cs:18.0,0.2) {};                       % for ellipse
\node at (axis cs:18.,0.5) [anchor=center, font=\small, fill=none] {QAM64};
\draw[black, thick] (A) ellipse (4 and 0.7);

\node[coordinate] (B) at (axis cs:13.0,0.06) {};                       % for ellipse
\node at (axis cs:13.,0.33) [anchor=center, font=\small, fill=none] {QAM16};
\draw[black, thick] (B) ellipse (4 and 1.5);

\legend{MMSE,  OAMPNet, \sys, ML}


\end{semilogyaxis}
\end{tikzpicture}

==> figures/andersonvserror_MMNet.tex <==
\begin{tikzpicture}[]
\begin{axis}[
    xtick = {-3,-2,-1,0},
    xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
    ytick = {-1, 0, 1, 2},
    yticklabels = {$10^{-1}$, $10^0$, $10^1$, $10^2$},
    xlabel = {$\|\eden_{t-1}\|$},
    ylabel = {median(Anderson Score($\elin_t$))},
    ylabel near ticks,
    enlargelimits=false,
    colorbar, colormap name=grayred,
           scale only axis,width=\linewidth, unit vector ratio*=1 1 1,
           colorbar horizontal,
           colorbar style={
            font = \scriptsize,
            title=count in bin,
            at={(0,1.0)},               % <-- (changed)
            anchor=below south west,    % <-- (changed)
            % change the width of the colorbar relative to the main `axis' environment
            width=\pgfkeysvalueof{/pgfplots/parent axis width},
        },
        % because you are using `colorbar horizontal' the following key
        % now changes the `height' of the colorbar
        colorbar/width=2.5mm,
%    enlarge x limits={abs=2},enlarge y limits={abs=2},
%    xlabel=Longitude, ylabel=Latitude, xticklabel={\SI{\tick}{\degree}},yticklabel={\SI{\tick}{\degree}},
clip mode=individual,
]
\addplot+ [
    scatter, scatter/use mapped color={draw=mapped color, fill=mapped color},
    scatter src=explicit,
    only marks,
    mark=square*,
    %mark size=\pgfkeysvalueof{/pgfplots/width}/100
] table [x=x, y=y ,col sep=space, meta=z] {./figures/rawfiles/func_hist_learnW.csv};
\addplot+[mark=none, black, thick, dashed] coordinates {(-3,-0.2395775166) (-0.15,-0.2395775166)};
\addplot+[mark=none, black, thick, dashed] coordinates {(-3,-0.104577454) (-0.15,-0.104577454)};
\addplot+[mark=none, black, thick, dashed] coordinates {(-3,0.03782475059) (-0.15,0.03782475059)};
\end{axis}
\end{tikzpicture}


==> figures/andersonvserror_OAMPNet.tex <==
\begin{tikzpicture}[]
\begin{axis}[
    xtick = {-3,-2,-1,0},
    xticklabels={$10^{-3}$,$10^{-2}$,$10^{-1}$,$10^0$},
    ytick = {-1, 0, 1, 2},
    yticklabels = {$10^{-1}$, $10^0$, $10^1$, $10^2$},
    xlabel = {$\|\eden_{t-1}\|$},
    ylabel = {median(Anderson Score($\elin_t$))},
    ylabel near ticks,
    enlargelimits=false,
    colorbar, colormap name=grayred,
           scale only axis,width=\linewidth, unit vector ratio*=1 1 1,
           colorbar horizontal,
        colorbar style={
            font = \scriptsize,
            title=count in bin,
            at={(0,1.0)},               % <-- (changed)
            anchor=below south west,    % <-- (changed)
            % change the width of the colorbar relative to the main `axis' environment
            width=\pgfkeysvalueof{/pgfplots/parent axis width},
        },
        % because you are using `colorbar horizontal' the following key
        % now changes the `height' of the colorbar
        colorbar/width=2.5mm,
%    enlarge x limits={abs=2},enlarge y limits={abs=2},
%    xlabel=Longitude, ylabel=Latitude, xticklabel={\SI{\tick}{\degree}},yticklabel={\SI{\tick}{\degree}},
clip mode=individual,
]
\addplot+ [
    scatter, scatter/use mapped color={draw=mapped color, fill=mapped color},
    scatter src=explicit,
    only marks,
    mark=square*,
    %mark size=\pgfkeysvalueof{/pgfplots/width}/100
] table [x=x, y=y ,col sep=space, meta=z] {./figures/rawfiles/func_hist_oampW.csv};
\addplot+[mark=none, black, thick, dashed] coordinates {(-3,-0.2395775166) (-0.15,-0.2395775166)};
\addplot+[mark=none, black, thick, dashed] coordinates {(-3,-0.104577454) (-0.15,-0.104577454)};
\addplot+[mark=none, black, thick, dashed] coordinates {(-3,0.03782475059) (-0.15,0.03782475059)};
\end{axis}
\end{tikzpicture}

==> figures/block_diagram.tex <==
\usetikzlibrary{arrows}
\usetikzlibrary{fit}					% fitting shapes to coordinates
\usetikzlibrary{backgrounds}	% drawing the background after the foreground

\tikzstyle{int}=[draw, fill=blue!20, minimum size=2em]
\tikzstyle{init} = [pin edge={to-,thin,black}]
\tikzstyle{background}=[rectangle, 
                                                fill=gray!10,
                                                inner sep=0.2cm,
                                                rounded corners=2mm, draw=black]
\begin{tikzpicture}[node distance=2.5cm,auto,>=latex']
    \node [int, pin={[init]above:$(\textbf{A}_t,\textbf{b}_t, \yb)$}] (a) {linear};
    \node (b) [left of=a,node distance=2cm, coordinate] {a};
    % \node [int, pin={[init]above:$\boldsymbol{\Phi}_t$}] (c) [right of=a] {denoiser};
    \node [int] (c) [right of=a] {denoiser};

    \node [coordinate] (end) [right of=c, node distance=2.5cm]{};
    \path[->] (b) edge node (input) {$\xh_t$} (a);
    \path[->] (a) edge node {$\textbf{z}_t$} (c);
    \draw[->] (c) edge node (output){$\xh_{t+1}$} (end) ;
    % \draw (b) rectangle (5,2);
\begin{pgfonlayer}{background}
\node [background,
                    fit=(input) (output) (a)] {};
\end{pgfonlayer}

\end{tikzpicture}

==> figures/cdf.tex <==
% QAM16
\begin{tikzpicture}
\begin{semilogxaxis}[xlabel={SER}, ylabel=CDF, grid={both}, legend cell align={left}, font=\small, legend pos=north west, legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none}, axis background/.style={fill=white!1}, every axis plot/.append style={thick}, y label style={at={(axis description cs:0.03,.5)}}, width=\linewidth, height=5cm]

%mmse:
\addplot+ [ultra thick, mark=none] coordinates{
(10^-5.0, 0.0)
(10^-4.974874371859296, 0.0)
(10^-4.949748743718593, 0.0)
(10^-4.924623115577889, 0.0)
(10^-4.899497487437186, 0.0)
(10^-4.874371859296482, 0.0)
(10^-4.849246231155779, 0.0)
(10^-4.824120603015075, 0.0)
(10^-4.798994974874372, 0.0)
(10^-4.773869346733668, 0.0)
(10^-4.748743718592965, 0.0)
(10^-4.723618090452261, 0.0)
(10^-4.698492462311558, 0.0)
(10^-4.673366834170854, 0.0)
(10^-4.648241206030151, 0.0)
(10^-4.623115577889447, 0.0)
(10^-4.597989949748744, 0.0)
(10^-4.57286432160804, 0.0)
(10^-4.547738693467337, 0.0)
(10^-4.522613065326633, 0.0)
(10^-4.49748743718593, 0.0)
(10^-4.472361809045226, 0.0)
(10^-4.447236180904523, 0.0)
(10^-4.422110552763819, 0.0)
(10^-4.396984924623116, 0.0)
(10^-4.371859296482412, 0.0)
(10^-4.346733668341709, 0.0)
(10^-4.321608040201005, 0.0)
(10^-4.296482412060302, 0.0)
(10^-4.271356783919598, 0.0)
(10^-4.2462311557788945, 0.0)
(10^-4.221105527638191, 0.0)
(10^-4.1959798994974875, 0.0)
(10^-4.1708542713567835, 0.0)
(10^-4.1457286432160805, 0.0)
(10^-4.1206030150753765, 0.0)
(10^-4.0954773869346734, 0.0)
(10^-4.0703517587939695, 0.0)
(10^-4.045226130653266, 0.0)
(10^-4.0201005025125625, 0.0)
(10^-3.9949748743718594, 0.0)
(10^-3.9698492462311554, 0.0)
(10^-3.9447236180904524, 0.0)
(10^-3.9195979899497484, 0.0)
(10^-3.8944723618090453, 0.0)
(10^-3.8693467336683414, 0.0)
(10^-3.8442211055276383, 0.0)
(10^-3.8190954773869343, 0.0)
(10^-3.7939698492462313, 0.0)
(10^-3.7688442211055273, 0.0)
(10^-3.7437185929648242, 0.0)
(10^-3.7185929648241203, 0.0)
(10^-3.693467336683417, 0.0)
(10^-3.6683417085427132, 0.0)
(10^-3.64321608040201, 0.0)
(10^-3.618090452261306, 0.0)
(10^-3.592964824120603, 0.0)
(10^-3.567839195979899, 0.0)
(10^-3.542713567839196, 0.0)
(10^-3.517587939698492, 0.0)
(10^-3.492462311557789, 0.0)
(10^-3.467336683417085, 0.0)
(10^-3.442211055276382, 0.0)
(10^-3.417085427135678, 0.0)
(10^-3.391959798994975, 0.0)
(10^-3.366834170854271, 0.0)
(10^-3.341708542713568, 0.0)
(10^-3.316582914572864, 0.0)
(10^-3.291457286432161, 0.0)
(10^-3.266331658291457, 0.0)
(10^-3.241206030150754, 0.0)
(10^-3.21608040201005, 0.0)
(10^-3.190954773869347, 0.0)
(10^-3.165829145728643, 0.0)
(10^-3.14070351758794, 0.0)
(10^-3.115577889447236, 0.0)
(10^-3.090452261306533, 0.0)
(10^-3.065326633165829, 0.0)
(10^-3.040201005025126, 0.0)
(10^-3.015075376884422, 0.0)
(10^-2.9899497487437183, 0.0)
(10^-2.964824120603015, 0.0)
(10^-2.9396984924623113, 0.0)
(10^-2.914572864321608, 0.0)
(10^-2.8894472361809043, 0.0)
(10^-2.8643216080402008, 0.0)
(10^-2.8391959798994972, 0.0)
(10^-2.8140703517587937, 0.0)
(10^-2.78894472361809, 0.0)
(10^-2.7638190954773867, 0.0)
(10^-2.738693467336683, 0.0)
(10^-2.7135678391959797, 0.0)
(10^-2.688442211055276, 0.0)
(10^-2.6633165829145726, 0.0)
(10^-2.638190954773869, 0.0)
(10^-2.6130653266331656, 0.0)
(10^-2.587939698492462, 0.0)
(10^-2.5628140703517586, 0.0)
(10^-2.537688442211055, 0.0)
(10^-2.5125628140703515, 0.0)
(10^-2.487437185929648, 0.0)
(10^-2.4623115577889445, 0.0)
(10^-2.437185929648241, 0.0)
(10^-2.4120603015075375, 0.0)
(10^-2.386934673366834, 0.0)
(10^-2.3618090452261304, 0.0)
(10^-2.336683417085427, 0.0)
(10^-2.3115577889447234, 0.0)
(10^-2.28643216080402, 0.0)
(10^-2.2613065326633164, 0.0)
(10^-2.236180904522613, 0.0)
(10^-2.2110552763819094, 0.0)
(10^-2.185929648241206, 0.0)
(10^-2.1608040201005023, 0.0)
(10^-2.135678391959799, 0.0)
(10^-2.1105527638190953, 0.0)
(10^-2.0854271356783918, 0.0)
(10^-2.0603015075376883, 0.0)
(10^-2.0351758793969847, 0.0)
(10^-2.0100502512562812, 0.0)
(10^-1.9849246231155777, 0.0)
(10^-1.9597989949748742, 0.0)
(10^-1.9346733668341707, 0.0)
(10^-1.9095477386934672, 0.00025)
(10^-1.8844221105527637, 0.005)
(10^-1.8592964824120601, 0.0072499999999999995)
(10^-1.8341708542713566, 0.0115)
(10^-1.809045226130653, 0.01975)
(10^-1.7839195979899496, 0.02125)
(10^-1.758793969849246, 0.024)
(10^-1.7336683417085426, 0.02875)
(10^-1.708542713567839, 0.03075)
(10^-1.6834170854271355, 0.0325)
(10^-1.658291457286432, 0.0335)
(10^-1.6331658291457285, 0.04175)
(10^-1.608040201005025, 0.05525000000000001)
(10^-1.5829145728643215, 0.06675)
(10^-1.557788944723618, 0.081)
(10^-1.5326633165829144, 0.094)
(10^-1.507537688442211, 0.109)
(10^-1.4824120603015074, 0.116)
(10^-1.457286432160804, 0.12225000000000001)
(10^-1.4321608040201004, 0.14)
(10^-1.4070351758793969, 0.15525000000000003)
(10^-1.3819095477386933, 0.17975000000000002)
(10^-1.3567839195979898, 0.21675000000000003)
(10^-1.3316582914572863, 0.24350000000000002)
(10^-1.3065326633165828, 0.28425)
(10^-1.2814070351758793, 0.32525)
(10^-1.2562814070351758, 0.37)
(10^-1.2311557788944723, 0.4075)
(10^-1.2060301507537687, 0.45325)
(10^-1.1809045226130652, 0.49124999999999996)
(10^-1.1557788944723617, 0.54725)
(10^-1.1306532663316582, 0.60225)
(10^-1.1055276381909547, 0.6397499999999999)
(10^-1.0804020100502512, 0.6972499999999999)
(10^-1.0552763819095476, 0.7437499999999999)
(10^-1.0301507537688441, 0.7984999999999999)
(10^-1.0050251256281406, 0.8322499999999998)
(10^-0.9798994974874367, 0.8592499999999998)
(10^-0.9547738693467336, 0.8942499999999999)
(10^-0.9296482412060296, 0.9207499999999998)
(10^-0.9045226130653266, 0.9384999999999999)
(10^-0.8793969849246226, 0.9594999999999999)
(10^-0.8542713567839195, 0.9739999999999999)
(10^-0.8291457286432156, 0.9792499999999998)
(10^-0.8040201005025125, 0.9882499999999999)
(10^-0.7788944723618085, 0.9917499999999998)
(10^-0.7537688442211055, 0.9964999999999998)
(10^-0.7286432160804015, 0.9997499999999998)
(10^-0.7035175879396984, 0.9999999999999998)
(10^-0.6783919597989945, 0.9999999999999998)
(10^-0.6532663316582914, 0.9999999999999998)
(10^-0.6281407035175874, 0.9999999999999998)
(10^-0.6030150753768844, 0.9999999999999998)
(10^-0.5778894472361804, 0.9999999999999998)
(10^-0.5527638190954773, 0.9999999999999998)
(10^-0.5276381909547734, 0.9999999999999998)
(10^-0.5025125628140703, 0.9999999999999998)
(10^-0.47738693467336635, 0.9999999999999998)
(10^-0.4522613065326633, 0.9999999999999998)
(10^-0.4271356783919593, 0.9999999999999998)
(10^-0.40201005025125625, 0.9999999999999998)
(10^-0.3768844221105523, 0.9999999999999998)
(10^-0.3517587939698492, 0.9999999999999998)
(10^-0.32663316582914526, 0.9999999999999998)
(10^-0.3015075376884422, 0.9999999999999998)
(10^-0.2763819095477382, 0.9999999999999998)
(10^-0.25125628140703515, 0.9999999999999998)
(10^-0.2261306532663312, 0.9999999999999998)
(10^-0.20100502512562812, 0.9999999999999998)
(10^-0.17587939698492416, 0.9999999999999998)
(10^-0.1507537688442211, 0.9999999999999998)
(10^-0.12562814070351713, 0.9999999999999998)
(10^-0.10050251256281406, 0.9999999999999998)
(10^-0.0753768844221101, 0.9999999999999998)
(10^-0.05025125628140703, 0.9999999999999998)
(10^-0.02512562814070307, 0.9999999999999998)
};

%OAMPNet
\addplot+[ultra thick,mark=none] coordinates {(1e-05, 0.0)
(1.059560179277617e-05, 0.0)
(1.1226677735108135e-05, 0.0)
(1.1895340673703208e-05, 0.0)
(1.2603829296797274e-05, 0.0)
(1.3354515629299001e-05, 0.0)
(1.414991297434576e-05, 0.0)
(1.4992684327860471e-05, 0.0)
(1.588565129428053e-05, 0.0)
(1.6831803533309584e-05, 0.0)
(1.7834308769319092e-05, 0.0)
(1.8896523396912115e-05, 0.0)
(2.0022003718155845e-05, 0.0)
(2.121451784910632e-05, 0.0)
(2.2478058335487252e-05, 0.0)
(2.3816855519761608e-05, 0.0)
(2.523539170434766e-05, 0.0)
(2.6738416158399493e-05, 0.0)
(2.833096101839324e-05, 0.0)
(3.001835813575592e-05, 0.0)
(3.180625692794119e-05, 0.0)
(3.370064329271932e-05, 0.0)
(3.5707859649004625e-05, 0.0)
(3.783462617131933e-05, 0.0)
(4.008806328898465e-05, 0.0)
(4.2475715525369026e-05, 0.0)
(4.5005576757004976e-05, 0.0)
(4.7686116977144744e-05, 0.0)
(5.0526310653356795e-05, 0.0)
(5.35356667741073e-05, 0.0)
(5.672426068491978e-05, 0.0)
(6.0102767820703876e-05, 0.0)
(6.368249944718586e-05, 0.0)
(6.7475440531107e-05, 0.0)
(7.149428986597576e-05, 0.0)
(7.57525025877192e-05, 0.0)
(8.026433522257174e-05, 0.0)
(8.504489341802686e-05, 0.0)
(9.011018251665018e-05, 0.0)
(9.547716114208066e-05, 0.0)
(0.0001011637979766207, 0.0)
(0.00010718913192051286, 0.0)
(0.00011357333583431052, 0.0)
(0.00012033778407775906, 0.0)
(0.00012750512407130128, 0.0)
(0.00013509935211980279, 0.0)
(0.00014314589375234786, 0.0)
(0.0001516716888470924, 0.0)
(0.00016070528182616383, 0.0)
(0.00017027691722259014, 0.0)
(0.00018041864093920718, 0.0)
(0.00019116440753857037, 0.0)
(0.00020255019392306664, 0.0)
(0.00021461411978584058, 0.0)
(0.00022739657523579274, 0.0)
(0.00024094035602395268, 0.0)
(0.00025529080682395165, 0.0)
(0.0002704959730463137, 0.0)
(0.000286606761694825, 0.0)
(0.00030367711180354605, 0.0)
(0.0003217641750250735, 0.0)
(0.0003409285069746815, 0.0)
(0.00036123426997094305, 0.0)
(0.00038274944785163153, 0.0)
(0.0004055460735840828, 0.0)
(0.0004297004704320844, 0.0)
(0.00045529350748669476, 0.0)
(0.00048241087041653736, 0.0)
(0.0005111433483440165, 0.0)
(0.0005415871378079476, 0.0)
(0.0005738441648302393, 0.0)
(0.0006080224261649427, 0.00025)
(0.0006442363508721371, 0.0005)
(0.0006826071834272392, 0.00125)
(0.0007232633896483533, 0.0015)
(0.0007663410868007462, 0.002)
(0.0008119844993184008, 0.0025)
(0.000860346441668451, 0.00375)
(0.0009115888299750819, 0.0055)
(0.0009658832241158709, 0.0075)
(0.0010234114021054539, 0.0095)
(0.0010843659686896108, 0.01175)
(0.0011489510001873099, 0.0135)
(0.001217382727739662, 0.01575)
(0.0012898902612533095, 0.01875)
(0.0013667163564620073, 0.02225)
(0.0014481182276745346, 0.02375)
(0.0015343684089300133, 0.025)
(0.0016257556664437951, 0.026500000000000003)
(0.0017225859653987874, 0.030000000000000002)
(0.0018251834943190442, 0.034)
(0.0019338917504552321, 0.03775)
(0.0020490746898158482, 0.042749999999999996)
(0.002171117945694505, 0.048749999999999995)
(0.002300430119772919, 0.05399999999999999)
(0.002437444150122222, 0.06124999999999999)
(0.0025826187606826775, 0.06799999999999999)
(0.0027364399970746718, 0.07425)
(0.002899422853882878, 0.079)
(0.003072112998861759, 0.08225)
(0.00325508859983506, 0.08625000000000001)
(0.0034489622604057598, 0.08950000000000001)
(0.003654383070957258, 0.09450000000000001)
(0.003872038781812557, 0.09650000000000002)
(0.004102658105827195, 0.09875000000000002)
(0.004347013158125026, 0.10150000000000002)
(0.004605922041145108, 0.10475000000000002)
(0.004880251583654433, 0.11100000000000003)
(0.005170920242896761, 0.11700000000000003)
(0.005478901179593945, 0.12325000000000004)
(0.005805225516094902, 0.13375000000000004)
(0.006150985788580504, 0.14675000000000005)
(0.006517339604882427, 0.15850000000000006)
(0.006905513520162331, 0.16850000000000007)
(0.0073168071434272, 0.17600000000000007)
(0.007752597488629464, 0.18550000000000008)
(0.00821434358491943, 0.1967500000000001)
(0.008703591361485167, 0.2097500000000001)
(0.009221978823334332, 0.2247500000000001)
(0.009771241535346501, 0.2385000000000001)
(0.010353218432956626, 0.2540000000000001)
(0.01096985797892384, 0.27250000000000013)
(0.01162322468679853, 0.28500000000000014)
(0.012315506032928261, 0.29850000000000015)
(0.01304901978014403, 0.31100000000000017)
(0.013826221737646563, 0.32675000000000015)
(0.014649713983072863, 0.34850000000000014)
(0.01552225357427048, 0.37775000000000014)
(0.016446761779946643, 0.4052500000000001)
(0.017426333860096507, 0.4420000000000001)
(0.018464249428955443, 0.4757500000000001)
(0.01956398343517065, 0.5080000000000001)
(0.02072921779595372, 0.5382500000000001)
(0.02196385372416547, 0.5740000000000001)
(0.023272024789604096, 0.58925)
(0.024658110758226038, 0.6072500000000001)
(0.026126752255633292, 0.63375)
(0.027682866303920667, 0.662)
(0.029331662783900453, 0.6917500000000001)
(0.03107866187782014, 0.71625)
(0.03292971255097151, 0.7402500000000001)
(0.034891012134067735, 0.7600000000000001)
(0.036969127071950283, 0.7855000000000001)
(0.039171014908092605, 0.8052500000000001)
(0.04150404757850477, 0.8175000000000001)
(0.043976036093027214, 0.8307500000000001)
(0.046595256686646824, 0.8505000000000001)
(0.049370478528390035, 0.8707500000000001)
(0.05231099308056263, 0.8855000000000002)
(0.05542664520663107, 0.8982500000000002)
(0.05872786613189483, 0.9145000000000002)
(0.06222570836730231, 0.9337500000000002)
(0.06593188271333549, 0.9482500000000001)
(0.0698587974678525, 0.9597500000000001)
(0.07401959996915644, 0.9735000000000001)
(0.07842822061337681, 0.9832500000000002)
(0.08309941949353396, 0.9867500000000001)
(0.08804883581643465, 0.9880000000000001)
(0.09329304026284686, 0.9902500000000001)
(0.09884959046625587, 0.9935)
(0.10473708979594508, 0.9955)
(0.11097524964120721, 0.997)
(0.11758495540521581, 0.9994999999999999)
(0.12458833642950082, 0.9999999999999999)
(0.13200884008314195, 0.9999999999999999)
(0.13987131026472385, 0.9999999999999999)
(0.14820207057988602, 0.9999999999999999)
(0.15702901247293774, 0.9999999999999999)
(0.16638168860761307, 0.9999999999999999)
(0.1762914118095948, 0.9999999999999999)
(0.18679135990207846, 0.9999999999999999)
(0.19791668678535573, 0.9999999999999999)
(0.20970464013232348, 0.9999999999999999)
(0.22219468609395238, 0.9999999999999999)
(0.23542864143224201, 0.9999999999999999)
(0.24945081352303167, 0.9999999999999999)
(0.2643081486974108, 0.9999999999999999)
(0.2800503894183631, 0.9999999999999999)
(0.29673024081888727, 0.9999999999999999)
(0.31440354715915003, 0.9999999999999999)
(0.3331294787934677, 0.9999999999999999)
(0.352970730273065, 0.9999999999999999)
(0.3739937302478802, 0.9999999999999999)
(0.3962688638701478, 0.9999999999999999)
(0.41987070844439145, 0.9999999999999999)
(0.4448782831127585, 0.9999999999999999)
(0.4713753134116729, 0.9999999999999999)
(0.499450511585514, 0.9999999999999999)
(0.5291978735958447, 0.9999999999999999)
(0.5607169938205459, 0.9999999999999999)
(0.594113398496504, 0.9999999999999999)
(0.6294988990221888, 0.9999999999999999)
(0.6669919663030128, 0.9999999999999999)
(0.7067181273927491, 0.9999999999999999)
(0.748810385759003, 0.9999999999999999)
(0.7934096665797492, 0.9999999999999999)
(0.8406652885618334, 0.9999999999999999)
(0.890735463861044, 0.9999999999999999)
(0.9437878277775391, 0.9999999999999999)};

%mmnet:
\addplot+ [ultra thick, mark=none] coordinates{(10^-5.0, 0.0)
(10^-4.974874371859296, 0.0)
(10^-4.949748743718593, 0.0)
(10^-4.924623115577889, 0.0)
(10^-4.899497487437186, 0.0)
(10^-4.874371859296482, 0.0)
(10^-4.849246231155779, 0.0)
(10^-4.824120603015075, 0.0)
(10^-4.798994974874372, 0.0)
(10^-4.773869346733668, 0.0)
(10^-4.748743718592965, 0.0)
(10^-4.723618090452261, 0.0)
(10^-4.698492462311558, 0.0)
(10^-4.673366834170854, 0.0)
(10^-4.648241206030151, 0.0)
(10^-4.623115577889447, 0.0)
(10^-4.597989949748744, 0.0)
(10^-4.57286432160804, 0.0)
(10^-4.547738693467337, 0.0)
(10^-4.522613065326633, 0.0)
(10^-4.49748743718593, 0.0)
(10^-4.472361809045226, 0.0)
(10^-4.447236180904523, 0.0)
(10^-4.422110552763819, 0.0)
(10^-4.396984924623116, 0.0)
(10^-4.371859296482412, 0.0)
(10^-4.346733668341709, 0.0)
(10^-4.321608040201005, 0.00025)
(10^-4.296482412060302, 0.00025)
(10^-4.271356783919598, 0.00025)
(10^-4.2462311557788945, 0.00025)
(10^-4.221105527638191, 0.00025)
(10^-4.1959798994974875, 0.00025)
(10^-4.1708542713567835, 0.00025)
(10^-4.1457286432160805, 0.0005)
(10^-4.1206030150753765, 0.00075)
(10^-4.0954773869346734, 0.00075)
(10^-4.0703517587939695, 0.00075)
(10^-4.045226130653266, 0.00125)
(10^-4.0201005025125625, 0.0015)
(10^-3.9949748743718594, 0.0015)
(10^-3.9698492462311554, 0.0015)
(10^-3.9447236180904524, 0.0015)
(10^-3.9195979899497484, 0.00175)
(10^-3.8944723618090453, 0.00175)
(10^-3.8693467336683414, 0.002)
(10^-3.8442211055276383, 0.0025)
(10^-3.8190954773869343, 0.003)
(10^-3.7939698492462313, 0.0035)
(10^-3.7688442211055273, 0.0035)
(10^-3.7437185929648242, 0.004)
(10^-3.7185929648241203, 0.00475)
(10^-3.693467336683417, 0.005)
(10^-3.6683417085427132, 0.0055)
(10^-3.64321608040201, 0.0055)
(10^-3.618090452261306, 0.0055)
(10^-3.592964824120603, 0.0055)
(10^-3.567839195979899, 0.0055)
(10^-3.542713567839196, 0.006)
(10^-3.517587939698492, 0.006)
(10^-3.492462311557789, 0.006)
(10^-3.467336683417085, 0.006)
(10^-3.442211055276382, 0.006)
(10^-3.417085427135678, 0.00675)
(10^-3.391959798994975, 0.0072499999999999995)
(10^-3.366834170854271, 0.0075)
(10^-3.341708542713568, 0.00775)
(10^-3.316582914572864, 0.00875)
(10^-3.291457286432161, 0.009500000000000001)
(10^-3.266331658291457, 0.010250000000000002)
(10^-3.241206030150754, 0.012000000000000002)
(10^-3.21608040201005, 0.014000000000000002)
(10^-3.190954773869347, 0.0175)
(10^-3.165829145728643, 0.02075)
(10^-3.14070351758794, 0.0235)
(10^-3.115577889447236, 0.02625)
(10^-3.090452261306533, 0.029249999999999998)
(10^-3.065326633165829, 0.032)
(10^-3.040201005025126, 0.03375)
(10^-3.015075376884422, 0.0405)
(10^-2.9899497487437183, 0.043250000000000004)
(10^-2.964824120603015, 0.046250000000000006)
(10^-2.9396984924623113, 0.04850000000000001)
(10^-2.914572864321608, 0.053750000000000006)
(10^-2.8894472361809043, 0.0585)
(10^-2.8643216080402008, 0.0645)
(10^-2.8391959798994972, 0.07125000000000001)
(10^-2.8140703517587937, 0.08000000000000002)
(10^-2.78894472361809, 0.08975000000000001)
(10^-2.7638190954773867, 0.10225000000000001)
(10^-2.738693467336683, 0.11125)
(10^-2.7135678391959797, 0.1215)
(10^-2.688442211055276, 0.141)
(10^-2.6633165829145726, 0.15849999999999997)
(10^-2.638190954773869, 0.17874999999999996)
(10^-2.6130653266331656, 0.20024999999999996)
(10^-2.587939698492462, 0.22599999999999995)
(10^-2.5628140703517586, 0.24849999999999994)
(10^-2.537688442211055, 0.27124999999999994)
(10^-2.5125628140703515, 0.29674999999999996)
(10^-2.487437185929648, 0.32799999999999996)
(10^-2.4623115577889445, 0.34974999999999995)
(10^-2.437185929648241, 0.37699999999999995)
(10^-2.4120603015075375, 0.39874999999999994)
(10^-2.386934673366834, 0.42099999999999993)
(10^-2.3618090452261304, 0.4487499999999999)
(10^-2.336683417085427, 0.4724999999999999)
(10^-2.3115577889447234, 0.4952499999999999)
(10^-2.28643216080402, 0.5087499999999999)
(10^-2.2613065326633164, 0.5279999999999999)
(10^-2.236180904522613, 0.5462499999999999)
(10^-2.2110552763819094, 0.5652499999999999)
(10^-2.185929648241206, 0.5812499999999999)
(10^-2.1608040201005023, 0.603)
(10^-2.135678391959799, 0.62725)
(10^-2.1105527638190953, 0.6615)
(10^-2.0854271356783918, 0.69025)
(10^-2.0603015075376883, 0.7150000000000001)
(10^-2.0351758793969847, 0.7367500000000001)
(10^-2.0100502512562812, 0.7602500000000001)
(10^-1.9849246231155777, 0.7720000000000001)
(10^-1.9597989949748742, 0.7802500000000001)
(10^-1.9346733668341707, 0.7887500000000001)
(10^-1.9095477386934672, 0.7985000000000001)
(10^-1.8844221105527637, 0.806)
(10^-1.8592964824120601, 0.81325)
(10^-1.8341708542713566, 0.82525)
(10^-1.809045226130653, 0.8410000000000001)
(10^-1.7839195979899496, 0.8557500000000001)
(10^-1.758793969849246, 0.8732500000000001)
(10^-1.7336683417085426, 0.8892500000000001)
(10^-1.708542713567839, 0.9035000000000001)
(10^-1.6834170854271355, 0.9165000000000001)
(10^-1.658291457286432, 0.9292500000000001)
(10^-1.6331658291457285, 0.9427500000000001)
(10^-1.608040201005025, 0.95325)
(10^-1.5829145728643215, 0.95825)
(10^-1.557788944723618, 0.9625)
(10^-1.5326633165829144, 0.9655)
(10^-1.507537688442211, 0.972)
(10^-1.4824120603015074, 0.976)
(10^-1.457286432160804, 0.9784999999999999)
(10^-1.4321608040201004, 0.9824999999999999)
(10^-1.4070351758793969, 0.98625)
(10^-1.3819095477386933, 0.988)
(10^-1.3567839195979898, 0.9884999999999999)
(10^-1.3316582914572863, 0.9907499999999999)
(10^-1.3065326633165828, 0.9932499999999999)
(10^-1.2814070351758793, 0.9957499999999998)
(10^-1.2562814070351758, 0.9982499999999997)
(10^-1.2311557788944723, 0.9989999999999998)
(10^-1.2060301507537687, 0.9999999999999998)
(10^-1.1809045226130652, 0.9999999999999998)
(10^-1.1557788944723617, 0.9999999999999998)
(10^-1.1306532663316582, 0.9999999999999998)
(10^-1.1055276381909547, 0.9999999999999998)
(10^-1.0804020100502512, 0.9999999999999998)
(10^-1.0552763819095476, 0.9999999999999998)
(10^-1.0301507537688441, 0.9999999999999998)
(10^-1.0050251256281406, 0.9999999999999998)
(10^-0.9798994974874367, 0.9999999999999998)
(10^-0.9547738693467336, 0.9999999999999998)
(10^-0.9296482412060296, 0.9999999999999998)
(10^-0.9045226130653266, 0.9999999999999998)
(10^-0.8793969849246226, 0.9999999999999998)
(10^-0.8542713567839195, 0.9999999999999998)
(10^-0.8291457286432156, 0.9999999999999998)
(10^-0.8040201005025125, 0.9999999999999998)
(10^-0.7788944723618085, 0.9999999999999998)
(10^-0.7537688442211055, 0.9999999999999998)
(10^-0.7286432160804015, 0.9999999999999998)
(10^-0.7035175879396984, 0.9999999999999998)
(10^-0.6783919597989945, 0.9999999999999998)
(10^-0.6532663316582914, 0.9999999999999998)
(10^-0.6281407035175874, 0.9999999999999998)
(10^-0.6030150753768844, 0.9999999999999998)
(10^-0.5778894472361804, 0.9999999999999998)
(10^-0.5527638190954773, 0.9999999999999998)
(10^-0.5276381909547734, 0.9999999999999998)
(10^-0.5025125628140703, 0.9999999999999998)
(10^-0.47738693467336635, 0.9999999999999998)
(10^-0.4522613065326633, 0.9999999999999998)
(10^-0.4271356783919593, 0.9999999999999998)
(10^-0.40201005025125625, 0.9999999999999998)
(10^-0.3768844221105523, 0.9999999999999998)
(10^-0.3517587939698492, 0.9999999999999998)
(10^-0.32663316582914526, 0.9999999999999998)
(10^-0.3015075376884422, 0.9999999999999998)
(10^-0.2763819095477382, 0.9999999999999998)
(10^-0.25125628140703515, 0.9999999999999998)
(10^-0.2261306532663312, 0.9999999999999998)
(10^-0.20100502512562812, 0.9999999999999998)
(10^-0.17587939698492416, 0.9999999999999998)
(10^-0.1507537688442211, 0.9999999999999998)
(10^-0.12562814070351713, 0.9999999999999998)
(10^-0.10050251256281406, 0.9999999999999998)
(10^-0.0753768844221101, 0.9999999999999998)
(10^-0.05025125628140703, 0.9999999999999998)
(10^-0.02512562814070307, 0.9999999999999998)};


       
\legend{MMSE, OAMPNet, \sys};

% \node (source) at (axis cs:10^-2.0621027842250013,0.){};
%       \node (destination) at (axis cs:10^-2.0621027842250013,1){mean};
%       \draw[thick](source)--(destination);
% \node (source) at (axis cs:10^-1.1315734734217175,0.){};
%       \node (destination) at (axis cs:10^-1.1315734734217175,1){mean};
%       \draw[thick](source)--(destination);
\end{semilogxaxis}
\end{tikzpicture}

==> figures/channel_autocorrelation.tex <==
% %min
% \addplot+ [name path=A, mark=none, draw=none] coordinates{
% (0, 0.9999999)
% (1, 0.9792627)
% (2, 0.97483665)
% (3, 0.9703506)
% (4, 0.95921755)
% (5, 0.9424413)
% (6, 0.9298123)
% (7, 0.92545664)
% (8, 0.919539)
% (9, 0.9122365)
% (10, 0.90369356)
% (11, 0.8940259)
% (12, 0.88352)
% (13, 0.8727385)
% (14, 0.8622651)
% (15, 0.85209215)
% (16, 0.8413187)
% (17, 0.8257836)
% (18, 0.81021345)
% (19, 0.7949573)
% (20, 0.7804128)
% (21, 0.7680759)
% (22, 0.7578852)
% (23, 0.74964434)
% (24, 0.741577)
% (25, 0.72967136)
% (26, 0.71656734)
% (27, 0.705601)
% (28, 0.6927339)
% (29, 0.67956746)
% (30, 0.66635)
% (31, 0.65305674)
% (32, 0.63969296)
% (33, 0.6262874)
% (34, 0.6128761)
% (35, 0.5994964)
% (36, 0.5861911)
% (37, 0.5730305)
% (38, 0.56012976)
% (39, 0.5476064)
% (40, 0.5354044)
% (41, 0.52327424)
% (42, 0.5098992)
% (43, 0.4953505)
% (44, 0.480972)
% (45, 0.46681732)
% (46, 0.45293966)
% (47, 0.43939704)
% (48, 0.42625982)
% (49, 0.41361362)
% (50, 0.40154165)
% (51, 0.3900929)
% (52, 0.37926573)
% (53, 0.36902472)
% (54, 0.3593276)
% (55, 0.35013658)
% (56, 0.3421414)
% (57, 0.3317959)
% (58, 0.3211939)
% (59, 0.31095952)
% (60, 0.30105633)
% (61, 0.29147202)
% (62, 0.282772)
% (63, 0.27566403)
% (64, 0.2690746)
% (65, 0.26293546)
% (66, 0.2571518)
% (67, 0.25200596)
% (68, 0.24744508)
% (69, 0.24313998)
% (70, 0.23753205)
% (71, 0.23196669)
% (72, 0.22718768)
% (73, 0.22281559)
% (74, 0.2186838)
% (75, 0.21373396)
% (76, 0.20885721)
% (77, 0.2043802)
% (78, 0.19970746)
% (79, 0.1954219)
% (80, 0.19186103)
% (81, 0.1888417)
% (82, 0.1864408)
% (83, 0.18288466)
% (84, 0.17963801)
% (85, 0.17661533)
% (86, 0.17404756)
% (87, 0.17220643)
% (88, 0.17097816)
% (89, 0.16995326)
% (90, 0.16848066)
% (91, 0.16593735)
% (92, 0.1634946)
% (93, 0.1610241)
% (94, 0.15849508)
% (95, 0.15612185)
% (96, 0.15423614)
% (97, 0.15300448)
% (98, 0.15196092)
% (99, 0.15102345)
% (100, 0.15023713)
% (101, 0.14946368)
% (102, 0.14863679)
% (103, 0.1477519)
% (104, 0.14682443)
% (105, 0.14588232)
% (106, 0.14496091)
% (107, 0.14409569)
% (108, 0.14331508)
% (109, 0.1426372)
% (110, 0.14207248)
% (111, 0.14162305)
% (112, 0.14127226)
% (113, 0.14027767)
% (114, 0.13905302)
% (115, 0.13786736)
% (116, 0.1367419)
% (117, 0.13573308)
% (118, 0.13480654)
% (119, 0.13363926)
% (120, 0.13246706)
% (121, 0.13128963)
% (122, 0.1300877)
% (123, 0.12885116)
% (124, 0.1275773)
% (125, 0.12626922)
% (126, 0.124936305)
% (127, 0.12359764)
% (128, 0.12231064)
% (129, 0.12119917)
% (130, 0.120205805)
% (131, 0.11926903)
% (132, 0.11838581)
% (133, 0.11756047)
% (134, 0.11679952)
% (135, 0.116128445)
% (136, 0.11506192)
% (137, 0.11394354)
% (138, 0.11305235)
% (139, 0.1124783)
% (140, 0.11197966)
% (141, 0.11150481)
% (142, 0.1110299)
% (143, 0.11054498)
% (144, 0.11005737)
% (145, 0.10960491)
% (146, 0.10914837)
% (147, 0.10827068)
% (148, 0.10743673)
% (149, 0.106713176)
% (150, 0.10584974)
% (151, 0.10506294)
% (152, 0.104461275)
% (153, 0.10421355)
% (154, 0.10429454)
% (155, 0.1045004)
% (156, 0.10476501)
% (157, 0.10471018)
% (158, 0.10398646)
% (159, 0.1034286)
% (160, 0.10295737)
% (161, 0.102376066)
% (162, 0.10176232)
% (163, 0.101105236)
% (164, 0.10040021)
% (165, 0.099649005)
% (166, 0.09886138)
% (167, 0.0980541)
% (168, 0.0972396)
% (169, 0.09651865)
% (170, 0.09600499)
% (171, 0.09521989)
% (172, 0.09434615)
% (173, 0.093521275)
% (174, 0.09281336)
% (175, 0.092361376)
% (176, 0.09208672)
% (177, 0.09192202)
% (178, 0.09179972)
% (179, 0.0913496)
% (180, 0.09089561)
% (181, 0.09043294)
% (182, 0.08999344)
% (183, 0.08972523)
% (184, 0.08965422)
% (185, 0.089663774)
% (186, 0.0897273)
% (187, 0.08983381)
% (188, 0.08992973)
% (189, 0.08995588)
% (190, 0.08997406)
% (191, 0.08996322)
% (192, 0.0899106)
% (193, 0.089731485)
% (194, 0.089420475)
% (195, 0.089031264)
% (196, 0.08858722)
% (197, 0.08812787)
% (198, 0.08772305)
% (199, 0.08743675)
% (200, 0.08726291)
% (201, 0.08717206)
% (202, 0.08712422)
% (203, 0.08666155)
% (204, 0.08608409)
% (205, 0.085624166)
% (206, 0.0853263)
% (207, 0.085191384)
% (208, 0.08517133)
% (209, 0.08492483)
% (210, 0.0842685)
% (211, 0.083692186)
% (212, 0.083174065)
% (213, 0.082689196)
% (214, 0.082216516)
% (215, 0.0817409)
% (216, 0.08125384)
% (217, 0.08075347)
% (218, 0.08024487)
% (219, 0.07974104)
% (220, 0.07926748)
% (221, 0.07887666)
% (222, 0.07858768)
% (223, 0.078390315)
% (224, 0.07826226)
% (225, 0.078163356)
% (226, 0.07806763)
% (227, 0.07796259)
% (228, 0.077842325)
% (229, 0.077704206)
% (230, 0.07754727)
% (231, 0.07737167)
% (232, 0.0771783)
% (233, 0.07696931)
% (234, 0.076748386)
% (235, 0.07652016)
% (236, 0.07628686)
% (237, 0.07614721)
% (238, 0.07605497)
% (239, 0.075625904)
% (240, 0.07523741)
% (241, 0.07492786)
% (242, 0.074726954)
% (243, 0.07458414)
% (244, 0.07398059)
% (245, 0.073331036)
% (246, 0.07285456)
% (247, 0.07251439)
% (248, 0.072270505)
% (249, 0.072122775)
% (250, 0.07197405)
% (251, 0.07182108)
% (252, 0.071685955)
% (253, 0.07158115)
% (254, 0.07149332)
% (255, 0.07144976)};


% %max
% \addplot+ [name path=B, mark=none, draw=none] coordinates{(0, 1.0)
% (1, 0.9992792)
% (2, 0.9980813)
% (3, 0.996416)
% (4, 0.9942969)
% (5, 0.99173164)
% (6, 0.9887203)
% (7, 0.98525226)
% (8, 0.98131496)
% (9, 0.97689784)
% (10, 0.97199696)
% (11, 0.9666157)
% (12, 0.9607647)
% (13, 0.95445937)
% (14, 0.94771993)
% (15, 0.94057006)
% (16, 0.9330363)
% (17, 0.925881)
% (18, 0.9185297)
% (19, 0.9108488)
% (20, 0.9028546)
% (21, 0.89456385)
% (22, 0.8859938)
% (23, 0.87716055)
% (24, 0.8680788)
% (25, 0.858761)
% (26, 0.8492177)
% (27, 0.83945704)
% (28, 0.8294857)
% (29, 0.81930864)
% (30, 0.8089307)
% (31, 0.7983557)
% (32, 0.7875879)
% (33, 0.77663094)
% (34, 0.76638424)
% (35, 0.7569092)
% (36, 0.7474162)
% (37, 0.7378944)
% (38, 0.72833234)
% (39, 0.7187173)
% (40, 0.70903766)
% (41, 0.6992834)
% (42, 0.6894476)
% (43, 0.67952746)
% (44, 0.6695253)
% (45, 0.6594503)
% (46, 0.6493167)
% (47, 0.63914526)
% (48, 0.62896)
% (49, 0.6187867)
% (50, 0.6086482)
% (51, 0.59856117)
% (52, 0.5885353)
% (53, 0.5785745)
% (54, 0.5686838)
% (55, 0.5588865)
% (56, 0.5492825)
% (57, 0.54002255)
% (58, 0.53097403)
% (59, 0.5219949)
% (60, 0.51304877)
% (61, 0.5041323)
% (62, 0.49525294)
% (63, 0.4864243)
% (64, 0.47766542)
% (65, 0.46900496)
% (66, 0.4605492)
% (67, 0.4525706)
% (68, 0.44493255)
% (69, 0.43758267)
% (70, 0.43042678)
% (71, 0.42340916)
% (72, 0.41650686)
% (73, 0.40970668)
% (74, 0.4029966)
% (75, 0.39636594)
% (76, 0.38981)
% (77, 0.3833693)
% (78, 0.37746677)
% (79, 0.37189078)
% (80, 0.36648107)
% (81, 0.3612967)
% (82, 0.35657746)
% (83, 0.35265464)
% (84, 0.34896523)
% (85, 0.34545642)
% (86, 0.34213915)
% (87, 0.33890992)
% (88, 0.33606446)
% (89, 0.33331296)
% (90, 0.33058804)
% (91, 0.32804528)
% (92, 0.32564968)
% (93, 0.32330355)
% (94, 0.32094592)
% (95, 0.3185338)
% (96, 0.3160461)
% (97, 0.3134733)
% (98, 0.31081194)
% (99, 0.30808192)
% (100, 0.3053979)
% (101, 0.30263457)
% (102, 0.2997688)
% (103, 0.29680568)
% (104, 0.2937587)
% (105, 0.2906589)
% (106, 0.28756434)
% (107, 0.28451866)
% (108, 0.28149804)
% (109, 0.27847934)
% (110, 0.27548388)
% (111, 0.27264604)
% (112, 0.2698956)
% (113, 0.26712686)
% (114, 0.26445454)
% (115, 0.26273125)
% (116, 0.2613786)
% (117, 0.26014253)
% (118, 0.25893575)
% (119, 0.25772762)
% (120, 0.25650352)
% (121, 0.25525403)
% (122, 0.2539727)
% (123, 0.25265402)
% (124, 0.25129357)
% (125, 0.24988703)
% (126, 0.2484302)
% (127, 0.2469192)
% (128, 0.24535027)
% (129, 0.24372038)
% (130, 0.24202748)
% (131, 0.24027081)
% (132, 0.23845133)
% (133, 0.23657227)
% (134, 0.23463896)
% (135, 0.2326589)
% (136, 0.23064132)
% (137, 0.22859721)
% (138, 0.22653897)
% (139, 0.22448294)
% (140, 0.22245082)
% (141, 0.22046092)
% (142, 0.21851245)
% (143, 0.21659648)
% (144, 0.21483216)
% (145, 0.21324869)
% (146, 0.21167609)
% (147, 0.21010487)
% (148, 0.20853655)
% (149, 0.20697495)
% (150, 0.20542505)
% (151, 0.20389168)
% (152, 0.20237942)
% (153, 0.20089379)
% (154, 0.19945118)
% (155, 0.19807993)
% (156, 0.19677365)
% (157, 0.19549215)
% (158, 0.194211)
% (159, 0.19292168)
% (160, 0.19162248)
% (161, 0.19031508)
% (162, 0.18915349)
% (163, 0.18802795)
% (164, 0.18693349)
% (165, 0.18681294)
% (166, 0.18677674)
% (167, 0.18670198)
% (168, 0.18657213)
% (169, 0.18638405)
% (170, 0.18614969)
% (171, 0.18589258)
% (172, 0.18560694)
% (173, 0.18525907)
% (174, 0.18482776)
% (175, 0.18430588)
% (176, 0.18369386)
% (177, 0.18299724)
% (178, 0.1822322)
% (179, 0.1815067)
% (180, 0.18086687)
% (181, 0.1802175)
% (182, 0.17956771)
% (183, 0.178924)
% (184, 0.1782836)
% (185, 0.17767239)
% (186, 0.17767897)
% (187, 0.17762004)
% (188, 0.1774923)
% (189, 0.17729267)
% (190, 0.17701805)
% (191, 0.17666619)
% (192, 0.17623562)
% (193, 0.17572616)
% (194, 0.17513902)
% (195, 0.17447722)
% (196, 0.17374599)
% (197, 0.17295387)
% (198, 0.17211387)
% (199, 0.17124504)
% (200, 0.17037201)
% (201, 0.16951995)
% (202, 0.16870931)
% (203, 0.16797711)
% (204, 0.16742346)
% (205, 0.16701993)
% (206, 0.1666621)
% (207, 0.1663163)
% (208, 0.16597208)
% (209, 0.1656534)
% (210, 0.16544029)
% (211, 0.16523072)
% (212, 0.16500996)
% (213, 0.16478954)
% (214, 0.164582)
% (215, 0.16438109)
% (216, 0.1641728)
% (217, 0.16395073)
% (218, 0.16371422)
% (219, 0.16346398)
% (220, 0.16319926)
% (221, 0.1629162)
% (222, 0.16260819)
% (223, 0.16226661)
% (224, 0.1618828)
% (225, 0.16158362)
% (226, 0.16142023)
% (227, 0.16120377)
% (228, 0.1609272)
% (229, 0.16058561)
% (230, 0.16017607)
% (231, 0.15969792)
% (232, 0.15915163)
% (233, 0.15853906)
% (234, 0.15786286)
% (235, 0.15712652)
% (236, 0.15633427)
% (237, 0.15549102)
% (238, 0.15460235)
% (239, 0.15409929)
% (240, 0.15373659)
% (241, 0.15331578)
% (242, 0.15284014)
% (243, 0.15250349)
% (244, 0.15245761)
% (245, 0.15244657)
% (246, 0.15247418)
% (247, 0.15253389)
% (248, 0.15260354)
% (249, 0.15265295)
% (250, 0.15265426)
% (251, 0.15258585)
% (252, 0.15243278)
% (253, 0.15218474)
% (254, 0.15183504)
% (255, 0.1513795)};

%mean
\addplot+ [mark=none, ultra thick] coordinates{(0, 1.0)
(1, 0.99825525)
(2, 0.99557084)
(3, 0.9921349)
(4, 0.9879096)
(5, 0.982982)
(6, 0.97743315)
(7, 0.9712534)
(8, 0.9644762)
(9, 0.95714045)
(10, 0.9492573)
(11, 0.9408639)
(12, 0.9320072)
(13, 0.9227373)
(14, 0.91309714)
(15, 0.90311575)
(16, 0.89283144)
(17, 0.8822783)
(18, 0.8714707)
(19, 0.86042833)
(20, 0.8491734)
(21, 0.83772504)
(22, 0.8261071)
(23, 0.8143392)
(24, 0.80243444)
(25, 0.7904066)
(26, 0.77827966)
(27, 0.76608145)
(28, 0.7538294)
(29, 0.74153787)
(30, 0.7292161)
(31, 0.7168678)
(32, 0.7045024)
(33, 0.6921297)
(34, 0.6797658)
(35, 0.66741604)
(36, 0.6550925)
(37, 0.6428078)
(38, 0.63056946)
(39, 0.61838734)
(40, 0.6062753)
(41, 0.59423983)
(42, 0.5822798)
(43, 0.5704005)
(44, 0.55861545)
(45, 0.54693604)
(46, 0.5353714)
(47, 0.52392673)
(48, 0.5126158)
(49, 0.5014577)
(50, 0.49046946)
(51, 0.47965813)
(52, 0.46903208)
(53, 0.45859182)
(54, 0.44834042)
(55, 0.43829405)
(56, 0.42845613)
(57, 0.41881853)
(58, 0.40938133)
(59, 0.40014958)
(60, 0.39112502)
(61, 0.38230968)
(62, 0.37370634)
(63, 0.36531824)
(64, 0.35714987)
(65, 0.34921777)
(66, 0.3415367)
(67, 0.3341236)
(68, 0.32699358)
(69, 0.32015306)
(70, 0.31360507)
(71, 0.3073528)
(72, 0.30140394)
(73, 0.29576635)
(74, 0.29044482)
(75, 0.2854193)
(76, 0.28065243)
(77, 0.27612555)
(78, 0.27182552)
(79, 0.26774213)
(80, 0.2638666)
(81, 0.26019663)
(82, 0.25672746)
(83, 0.25344768)
(84, 0.25033763)
(85, 0.24738641)
(86, 0.24458961)
(87, 0.24192636)
(88, 0.23938696)
(89, 0.23696461)
(90, 0.23464887)
(91, 0.2324335)
(92, 0.23031287)
(93, 0.22828573)
(94, 0.22634763)
(95, 0.22449473)
(96, 0.22271113)
(97, 0.22098091)
(98, 0.21929878)
(99, 0.21765772)
(100, 0.21605542)
(101, 0.2144961)
(102, 0.21297714)
(103, 0.21148364)
(104, 0.21000732)
(105, 0.20854503)
(106, 0.20709279)
(107, 0.2056461)
(108, 0.20420152)
(109, 0.20275718)
(110, 0.20131531)
(111, 0.1998696)
(112, 0.19841602)
(113, 0.19695607)
(114, 0.1954893)
(115, 0.19401449)
(116, 0.19253358)
(117, 0.19104746)
(118, 0.18956292)
(119, 0.188079)
(120, 0.18660109)
(121, 0.18513402)
(122, 0.18367544)
(123, 0.1822243)
(124, 0.18077853)
(125, 0.17933685)
(126, 0.17790064)
(127, 0.1764752)
(128, 0.17506409)
(129, 0.1736666)
(130, 0.17227986)
(131, 0.17090566)
(132, 0.16954902)
(133, 0.1682145)
(134, 0.16690245)
(135, 0.16561322)
(136, 0.16434205)
(137, 0.16308331)
(138, 0.16183746)
(139, 0.16060643)
(140, 0.15939102)
(141, 0.15819344)
(142, 0.15701771)
(143, 0.1558688)
(144, 0.15475008)
(145, 0.15366647)
(146, 0.15262294)
(147, 0.15162393)
(148, 0.15066567)
(149, 0.14974733)
(150, 0.14886943)
(151, 0.14802945)
(152, 0.14722481)
(153, 0.14645368)
(154, 0.14570796)
(155, 0.14498024)
(156, 0.1442682)
(157, 0.14356837)
(158, 0.14287698)
(159, 0.1421943)
(160, 0.14152133)
(161, 0.14085902)
(162, 0.14021051)
(163, 0.13957998)
(164, 0.1389699)
(165, 0.13837901)
(166, 0.13780695)
(167, 0.13725148)
(168, 0.13671009)
(169, 0.13618048)
(170, 0.13566095)
(171, 0.13514937)
(172, 0.13464448)
(173, 0.13414386)
(174, 0.13364747)
(175, 0.13315593)
(176, 0.13266924)
(177, 0.13218677)
(178, 0.1317078)
(179, 0.13123107)
(180, 0.13075599)
(181, 0.13028225)
(182, 0.12980996)
(183, 0.12933972)
(184, 0.12887216)
(185, 0.12840723)
(186, 0.12794298)
(187, 0.12747812)
(188, 0.12701187)
(189, 0.1265432)
(190, 0.12607193)
(191, 0.12559709)
(192, 0.12511854)
(193, 0.12463808)
(194, 0.12415555)
(195, 0.12367176)
(196, 0.1231888)
(197, 0.1227063)
(198, 0.122225165)
(199, 0.12174629)
(200, 0.121268496)
(201, 0.12079254)
(202, 0.120319724)
(203, 0.11985296)
(204, 0.11939269)
(205, 0.11893757)
(206, 0.118487)
(207, 0.118040055)
(208, 0.11759597)
(209, 0.11715564)
(210, 0.1167195)
(211, 0.116288155)
(212, 0.115860775)
(213, 0.11543801)
(214, 0.1150222)
(215, 0.11461301)
(216, 0.11421127)
(217, 0.11382002)
(218, 0.113439694)
(219, 0.11306979)
(220, 0.112711184)
(221, 0.11236276)
(222, 0.11202441)
(223, 0.11169276)
(224, 0.111368135)
(225, 0.11104908)
(226, 0.110734075)
(227, 0.11042105)
(228, 0.110108435)
(229, 0.109796144)
(230, 0.109482124)
(231, 0.109166205)
(232, 0.10884834)
(233, 0.108528055)
(234, 0.108204216)
(235, 0.107876465)
(236, 0.1075441)
(237, 0.10720705)
(238, 0.10686673)
(239, 0.1065228)
(240, 0.10617368)
(241, 0.105819725)
(242, 0.10546407)
(243, 0.105109006)
(244, 0.104756504)
(245, 0.104405746)
(246, 0.10405542)
(247, 0.10370511)
(248, 0.10335174)
(249, 0.10299491)
(250, 0.10263482)
(251, 0.10227033)
(252, 0.10190024)
(253, 0.101524524)
(254, 0.10114464)
(255, 0.10075953)};
% \addplot[blue!50, opacity=0.3] fill between[of=A and B];


==> figures/correlated_combined.tex <==
\begin{tikzpicture}[smooth] 
\begin{semilogyaxis}[
	xlabel={SNR(dB)},    
	ylabel={SER}, grid={both},width=1\linewidth,
        height=6cm, font=\small, xmin=3.8, xmax = 25.2, ymax=0.8, ymin=6e-5, legend style={at={(0.5,1.2)},fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none, anchor=north,legend columns=4}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks]
%  \addlegendimage{dotted,ultra thick,color=Set1-A}
%   \addlegendentry{} 
%  \addlegendimage{dotted,ultra thick,color=Set1-B}
%   \addlegendentry{} 
%  \addlegendimage{dotted,ultra thick,color=Set1-C}
%   \addlegendentry{} 
%  \addlegendimage{dotted,ultra thick,color=Set1-D}
%   \addlegendentry{} 
%   \addlegendimage{only marks,mark=*,color=Set1-A}
%   \addlegendentry{MMSE}
%   \addlegendimage{only marks,mark=square*,color=Set1-B}
%   \addlegendentry{OAMPNet}
%   \addlegendimage{only marks,mark=triangle*,color=Set1-C}
%   \addlegendentry{\sys}
%   \addlegendimage{only marks,mark=pentagon*,color=Set1-D}
%   \addlegendentry{\opt}
%  \addlegendimage{dashed,ultra thick,color=Set1-A}
%   \addlegendentry{} 
%  \addlegendimage{dashed,ultra thick,color=Set1-B}
%   \addlegendentry{} 
%  \addlegendimage{dashed,ultra thick,color=Set1-C}
%   \addlegendentry{} 
%  \addlegendimage{dashed,ultra thick,color=Set1-D}
%   \addlegendentry{}; 
%legend entries={MMSE,
%                OAMPNet,
%                \sys,
%                none,none,none}]
%\addlegendimage{no markers,green}
%\addlegendimage{no markers,blue}
%\addlegendimage{mark=o}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%QAM4
\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_mmse_M4_correlated.dat};
%\addplot+ [forget plot,name path=upper,color=Set1-A,dotted,ultra thick, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M4_correlated.dat};
%\addplot+ [forget plot,name path=lower,color=Set1-A,dashed,ultra thick, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M4_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
%%\addplot+ [forget plot,name path=upper,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}+\thisrow{std}] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
%%\addplot+ [forget plot,name path=lower,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}-\thisrow{std}] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B,mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B,mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_fixed_W_M4_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,color=Set1-C,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_fixed_W_M4_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,color=Set1-C,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_fixed_W_M4_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_ML_M4_correlated_Nt16.dat};
%\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M4_correlated_Nt16.dat};
%\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M4_correlated_Nt16.dat};
%QAM16
\pgfplotsset{cycle list shift=-4} 
\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_mmse_M16_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M16_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M16_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M16_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M16_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M16_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_fixed_W_M16_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/SERvsSNR_fixed_W_M16_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/SERvsSNR_fixed_W_M16_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];
%%ML
% \addplot+ [mark=pentagon*] coordinates{(13.0, 0.010144374999999983) (14.0, 0.0020137500000000363) (15.0, 1-0.999541875) (16.0, 1-0.99994125) (17.0, 1-0.9999890625) (18.0, 1-0.9999984375)};
\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_ML_M16_correlated_Nt16.dat};
%\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M16_correlated_Nt16.dat};
%\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M16_correlated_Nt16.dat};
%QAM64
\pgfplotsset{cycle list shift=-8} 
\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_mmse_M64_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M64_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M64_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M64_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M64_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M64_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/SERvsSNR_fixed_W_M64_correlated.dat};

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_ML_M64_correlated_Nt16.dat};
%\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M64_correlated_Nt16.dat};
%\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M64_correlated_Nt16.dat};
%\addplot+ [thick] table[x=x,y=mean] {figures/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];
\legend{MMSE, OAMPNet, \sys, \opt}
%\addlegendentry{}
%\addlegendimage{mark=none,dotted}
\node (source) at (axis cs:4,0.5){};
       \node (destination) at (axis cs:12,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:12,0.5){};
       \node (destination) at (axis cs:19,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:19,0.5){};
       \node (destination) at (axis cs:25,0.5){};
       \draw[<->, thick](source)--(destination);
\node at (axis cs:8,0.5) [anchor=center, font=\small, fill=white] {QAM4};
\node at (axis cs:15.5,0.5) [anchor=center, font=\small, fill=white] {QAM16};
\node at (axis cs:22,0.5) [anchor=center, font=\small, fill=white] {QAM64};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/correlated_combined_backup.tex <==
\begin{tikzpicture}[smooth] 
\begin{semilogyaxis}[
	xlabel={SNR(dB)},    
	ylabel={SER}, grid={both},width=1\linewidth,
        height=6cm, font=\small, xmin=3.8, xmax = 25.2, ymax=0.8, ymin=6e-5, legend style={at={(0.5,1.2)},fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none, anchor=north,legend columns=4}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks]
 \addlegendimage{dotted,ultra thick,color=Set1-A}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-B}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-C}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-D}
  \addlegendentry{} 
  \addlegendimage{only marks,mark=*,color=Set1-A}
  \addlegendentry{MMSE}
  \addlegendimage{only marks,mark=square*,color=Set1-B}
  \addlegendentry{OAMPNet}
  \addlegendimage{only marks,mark=triangle*,color=Set1-C}
  \addlegendentry{\sys}
  \addlegendimage{only marks,mark=pentagon*,color=Set1-D}
  \addlegendentry{\opt}
 \addlegendimage{dashed,ultra thick,color=Set1-A}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-B}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-C}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-D}
  \addlegendentry{}; 
%legend entries={MMSE,
%                OAMPNet,
%                \sys,
%                none,none,none}]
%\addlegendimage{no markers,green}
%\addlegendimage{no markers,blue}
%\addlegendimage{mark=o}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%QAM4
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_mmse_M4_correlated.dat};
\addplot+ [forget plot,name path=upper,color=Set1-A,dotted,ultra thick, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M4_correlated.dat};
\addplot+ [forget plot,name path=lower,color=Set1-A,dashed,ultra thick, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M4_correlated.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,name path=upper,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}+\thisrow{std}] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,name path=lower,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}-\thisrow{std}] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B,mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B,mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_fixed_W_M4_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,color=Set1-C,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_fixed_W_M4_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,color=Set1-C,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_fixed_W_M4_correlated.dat};
%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_ML_M4_correlated_Nt16.dat};
\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M4_correlated_Nt16.dat};
\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M4_correlated_Nt16.dat};
%QAM16
\pgfplotsset{cycle list shift=-4} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_mmse_M16_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M16_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M16_correlated.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M16_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M16_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M16_correlated.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_fixed_W_M16_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/SERvsSNR_fixed_W_M16_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/SERvsSNR_fixed_W_M16_correlated.dat};
%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];
%%ML
% \addplot+ [mark=pentagon*] coordinates{(13.0, 0.010144374999999983) (14.0, 0.0020137500000000363) (15.0, 1-0.999541875) (16.0, 1-0.99994125) (17.0, 1-0.9999890625) (18.0, 1-0.9999984375)};
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_ML_M16_correlated_Nt16.dat};
\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M16_correlated_Nt16.dat};
\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M16_correlated_Nt16.dat};
%QAM64
\pgfplotsset{cycle list shift=-8} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_mmse_M64_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M64_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M64_correlated.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M64_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M64_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M64_correlated.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_fixed_W_M64_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/SERvsSNR_fixed_W_M64_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/SERvsSNR_fixed_W_M64_correlated.dat};

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_ML_M64_correlated_Nt16.dat};
\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M64_correlated_Nt16.dat};
\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M64_correlated_Nt16.dat};
%\addplot+ [draw=none] table[x=x,y=mean] {figures/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];
%\legend{MMSE, OAMPNet, \sys}
%\addlegendentry{}
%\addlegendimage{mark=none,dotted}
\node (source) at (axis cs:6,0.5){};
       \node (destination) at (axis cs:12,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:12,0.5){};
       \node (destination) at (axis cs:19,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:19,0.5){};
       \node (destination) at (axis cs:25,0.5){};
       \draw[<->, thick](source)--(destination);
\node at (axis cs:9,0.5) [anchor=center, font=\small, fill=white] {QAM4};
\node at (axis cs:15.5,0.5) [anchor=center, font=\small, fill=white] {QAM16};
\node at (axis cs:22,0.5) [anchor=center, font=\small, fill=white] {QAM64};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/correlated_combined_nt32.tex <==
\begin{tikzpicture}[smooth] 
\begin{semilogyaxis}[
	xlabel={SNR(dB)},    
	ylabel={SER}, grid={both},width=1\linewidth,
        height=6cm, font=\small, xmin=7.8, xmax = 30.2, ymax=0.8, ymin=6e-5, legend style={at={(0.5,1.2)},fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none, anchor=north,legend columns=4}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks]
%  \addlegendimage{dotted,ultra thick,color=Set1-A}
%   \addlegendentry{} 
%  \addlegendimage{dotted,ultra thick,color=Set1-B}
%   \addlegendentry{} 
%  \addlegendimage{dotted,ultra thick,color=Set1-C}
%   \addlegendentry{} 
%  \addlegendimage{dotted,ultra thick,color=Set1-D}
%   \addlegendentry{} 
%   \addlegendimage{only marks,mark=*,color=Set1-A}
%   \addlegendentry{MMSE}
%   \addlegendimage{only marks,mark=square*,color=Set1-B}
%   \addlegendentry{OAMPNet}
%   \addlegendimage{only marks,mark=triangle*,color=Set1-C}
%   \addlegendentry{\sys}
%   \addlegendimage{only marks,mark=pentagon*,color=Set1-D}
%   \addlegendentry{\opt}
%  \addlegendimage{dashed,ultra thick,color=Set1-A}
%   \addlegendentry{} 
%  \addlegendimage{dashed,ultra thick,color=Set1-B}
%   \addlegendentry{} 
%  \addlegendimage{dashed,ultra thick,color=Set1-C}
%   \addlegendentry{} 
%  \addlegendimage{dashed,ultra thick,color=Set1-D}
%   \addlegendentry{}; 
%legend entries={MMSE,
%                OAMPNet,
%                \sys,
%                none,none,none}]
%\addlegendimage{no markers,green}
%\addlegendimage{no markers,blue}
%\addlegendimage{mark=o}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%QAM4
\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_mmse_M4_correlated.dat};
%\addplot+ [forget plot,name path=upper,color=Set1-A,dotted,ultra thick, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_mmse_M4_correlated.dat};
%\addplot+ [forget plot,name path=lower,color=Set1-A,dashed,ultra thick, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_mmse_M4_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
%%\addplot+ [forget plot,name path=upper,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}+\thisrow{std}] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
%%\addplot+ [forget plot,name path=lower,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}-\thisrow{std}] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B,mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B,mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_fixed_W_M4_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,color=Set1-C,ultra thick,mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_fixed_W_M4_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,color=Set1-C,ultra thick,mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_fixed_W_M4_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_ML_M4_correlated_Nt32.dat};
%\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M4_correlated_Nt32.dat};
%\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M4_correlated_Nt32.dat};

%QAM16
\pgfplotsset{cycle list shift=-4} 
\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_mmse_M16_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_mmse_M16_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_mmse_M16_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_lin_oamp_M16_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_lin_oamp_M16_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_lin_oamp_M16_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_fixed_W_M16_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_fixed_W_M16_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_fixed_W_M16_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_ML_M16_correlated_Nt32.dat};
%\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M16_correlated_Nt32.dat};
%\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M16_correlated_Nt32.dat};

%QAM64
\pgfplotsset{cycle list shift=-8} 
\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_mmse_M64_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_mmse_M64_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_mmse_M64_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_lin_oamp_M64_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_lin_oamp_M64_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_lin_oamp_M64_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_fixed_W_M64_correlated.dat};
\addplot+ [thick] table[x=x,y=mean] {figures/SERvsSNR_ML_M64_correlated_Nt32.dat};


%\addplot+ [thick] table[x=x,y=mean] {figures/Nt_32/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/Nt_32/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/Nt_32/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];
\legend{MMSE, OAMPNet, \sys, \opt}
%\addlegendentry{}
%\addlegendimage{mark=none,dotted}
\node (source) at (axis cs:8,0.5){};
       \node (destination) at (axis cs:17,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:17,0.5){};
       \node (destination) at (axis cs:24,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:24,0.5){};
       \node (destination) at (axis cs:30,0.5){};
       \draw[<->, thick](source)--(destination);
\node at (axis cs:12.5,0.5) [anchor=center, font=\small, fill=white] {QAM4};
\node at (axis cs:20.5,0.5) [anchor=center, font=\small, fill=white] {QAM16};
\node at (axis cs:27,0.5) [anchor=center, font=\small, fill=white] {QAM64};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/correlated_combined_nt32_backup.tex <==
\begin{tikzpicture}[smooth] 
\begin{semilogyaxis}[
	xlabel={SNR(dB)},    
	ylabel={SER}, grid={both},width=1\linewidth,
        height=6cm, font=\small, xmin=7.8, xmax = 30.2, ymax=0.8, ymin=6e-5, legend style={at={(0.5,1.2)},fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none, anchor=north,legend columns=4}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks]
 \addlegendimage{dotted,ultra thick,color=Set1-A}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-B}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-C}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-D}
  \addlegendentry{} 
  \addlegendimage{only marks,mark=*,color=Set1-A}
  \addlegendentry{MMSE}
  \addlegendimage{only marks,mark=square*,color=Set1-B}
  \addlegendentry{OAMPNet}
  \addlegendimage{only marks,mark=triangle*,color=Set1-C}
  \addlegendentry{\sys}
  \addlegendimage{only marks,mark=pentagon*,color=Set1-D}
  \addlegendentry{\opt}
 \addlegendimage{dashed,ultra thick,color=Set1-A}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-B}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-C}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-D}
  \addlegendentry{}; 
%legend entries={MMSE,
%                OAMPNet,
%                \sys,
%                none,none,none}]
%\addlegendimage{no markers,green}
%\addlegendimage{no markers,blue}
%\addlegendimage{mark=o}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%QAM4
\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_mmse_M4_correlated.dat};
\addplot+ [forget plot,name path=upper,color=Set1-A,dotted,ultra thick, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_mmse_M4_correlated.dat};
\addplot+ [forget plot,name path=lower,color=Set1-A,dashed,ultra thick, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_mmse_M4_correlated.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,name path=upper,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}+\thisrow{std}] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,name path=lower,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}-\thisrow{std}] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B,mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B,mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_lin_oamp_M4_correlated.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_fixed_W_M4_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,color=Set1-C,ultra thick,mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_fixed_W_M4_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,color=Set1-C,ultra thick,mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_fixed_W_M4_correlated.dat};
%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_ML_M4_correlated_Nt32.dat};
\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M4_correlated_Nt32.dat};
\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M4_correlated_Nt32.dat};

%QAM16
\pgfplotsset{cycle list shift=-4} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_mmse_M16_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_mmse_M16_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_mmse_M16_correlated.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_lin_oamp_M16_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_lin_oamp_M16_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_lin_oamp_M16_correlated.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_fixed_W_M16_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_fixed_W_M16_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_fixed_W_M16_correlated.dat};
%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_ML_M16_correlated_Nt32.dat};
\addplot+ [forget plot,name path=upper,dotted,color=Set1-D,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M16_correlated_Nt32.dat};
\addplot+ [forget plot,name path=lower,dashed,color=Set1-D,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M16_correlated_Nt32.dat};

%QAM64
\pgfplotsset{cycle list shift=-8} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_mmse_M64_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_mmse_M64_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_mmse_M64_correlated.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_lin_oamp_M64_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_lin_oamp_M64_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_lin_oamp_M64_correlated.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/SERvsSNR_fixed_W_M64_correlated.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/Nt_32/SERvsSNR_fixed_W_M64_correlated.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/Nt_32/SERvsSNR_fixed_W_M64_correlated.dat};

%\addplot+ [draw=none] table[x=x,y=mean] {figures/Nt_32/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/Nt_32/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/Nt_32/temp_SERvsSNR_fixed_W_M64_correlated.dat};
%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];
%\legend{MMSE, OAMPNet, \sys}
%\addlegendentry{}
%\addlegendimage{mark=none,dotted}
\node (source) at (axis cs:11,0.5){};
       \node (destination) at (axis cs:17,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:17,0.5){};
       \node (destination) at (axis cs:24,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:24,0.5){};
       \node (destination) at (axis cs:30,0.5){};
       \draw[<->, thick](source)--(destination);
\node at (axis cs:14,0.5) [anchor=center, font=\small, fill=white] {QAM4};
\node at (axis cs:20.5,0.5) [anchor=center, font=\small, fill=white] {QAM16};
\node at (axis cs:27,0.5) [anchor=center, font=\small, fill=white] {QAM64};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/correlated_qam16.tex <==
% QAM16
% H_dataset = np.load('/data/Mehrdad/channel_sequences_normalized.npy')[0,0]
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel={SNR(dB)}, ylabel={SER}, grid=both,width=1\linewidth,
        height=0.6\linewidth, font=\small,  legend pos=south west, legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none}, axis background/.style={fill=white!1}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks,
]
% mmse
\addplot coordinates{(13.0, 0.14185229023297619) (14.0, 0.1164316650231676) (15.0, 0.09297666827837614) (16.0, 0.07216854333877587) (17.0, 0.05453937490781113) (18.0, 0.03948229432105976) 
% (19.0, 0.02743312478065474)
};


%OAMPNet
\addplot coordinates{(13.0, 0.08024895509084107) (14.0, 0.05233895659446686) (15.0, 0.03260083357493093) (16.0, 0.0190929158528641) (17.0, 0.010709164539973726) (18.0, 0.0056114582220716525) 
% (19.0, 0.002725000381468501)
};

%mmnet
\addplot coordinates{(13.0, 0.05254788863018529)
(14.0, 0.02580466811075681)
(15.0, 0.01088579554449429)
(16.0, 0.003999069936511944)
(17.0, 0.0013129254880030674)
(18.0, 0.0004155859720609077)};


%ml
\addplot coordinates{(13.0, 0.010144374999999983) (14.0, 0.0020137500000000363) (15.0, 1-0.999541875) (16.0, 1-0.99994125) (17.0, 1-0.9999890625) (18.0, 1-0.9999984375)};



\legend{MMSE, OAMPNet, \sys, ML};


\end{semilogyaxis}
\end{tikzpicture}

==> figures/correlated_qam16_64x32.tex <==
% QAM16
% H_dataset = np.load('/data/Mehrdad/channel_sequences_normalized.npy')[0,0]
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel={SNR(dB)},
	ylabel={SER}, grid=both,width=1\linewidth,
        height=0.6\linewidth, font=\small,  legend pos=south west, legend style={fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none}, axis background/.style={fill=white!1}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks, ymin=1e-5
]
% mmse
\addplot coordinates{(20.0, 0.15254677176475517) (21.0, 0.12578114469846102) (22.0, 0.10078885356585232) (23.0, 0.07851718823115039) (24.0, 0.058282397588093726) (25.0, 0.04160593549410485)
};

% oampnet
\addplot coordinates{(20.0, 0.08445270975430819) (21.0, 0.05318468769391371) (22.0, 0.02977312684059097) (23.0, 0.014706042607624759) (24.0, 0.006276042064030762) (25.0, 0.002392393350601485)};

% mmnet
\addplot coordinates{(20.0, 3.48553233e-02) (21.0, 1.25116979e-02) (22.0, 3.44291449e-03) (23.0, 7.65871686e-04) (24.0, 1.48560288e-04) (25.0, 2.39496824e-05) };
% \legend{MMSE, OAMPNet, \sys}



\end{semilogyaxis}
\end{tikzpicture}

==> figures/iid_combined.tex <==
\begin{tikzpicture}[smooth]
\begin{semilogyaxis}[
	xlabel={SNR(dB)},    
	ylabel={SER}, grid={both},width=1\linewidth,
        height=6cm, font=\small, xmin=3.8, xmax = 23.2, ymax=0.3, ymin=2e-5, legend style={at={(0.5,1.15)},fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none, anchor=north,legend columns=8}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks
]
%QAM4
% MMSE, SDR, V-BLAST, AMP, DetNet, OAMPNet, \sysiid, \opt 
% mmse
\addplot coordinates {(4.0, 0.041034690539042185) (5.0, 0.027395516633987427) (6.0, 0.016846875349680657) (7.0, 0.00943593780199703) (8.0, 0.004699790477752597) (9.0, 0.001997288068135483)};

%SDR
\addplot coordinates{(4,0.020921875000000)
    (5, 0.010578125000000)
    (6, 0.004515625000000)
   (7, 0.001528125000000)
   (8, 0.000396875000000)
   (9, 0.000078125000000)};
   
%V-Blast
\addplot+ coordinates{
(4.000000, 0.037734)
(5.000000, 0.020589)
(6.000000, 0.009417)
(7.000000, 0.003608)
(8.000000, 0.000966)
(9.000000, 0.000222)
    };

%amp
\addplot coordinates {(4.0, 0.020446874999999975) (5.0, 0.009353124999999962) 
% (6.0, 0.003715625)
% (7.0, 0.0012781250000000188)
% (8.0, 0.00029687499999997424)
% (9.0, 0.0001375000000000126)
(6.0, 0.003782500000000022)
(7.0, 0.0013199999999999878)
(8.0, 0.0004028124999999605)
(9.0, 0.00011812499999996895)};

%DetNet
\addplot coordinates {(4.0, 0.02327687541643786) (5.0, 0.011755208174387688) (6.0, 0.005098539590835616) (7.0, 0.0018528103828431286) (8.0, 0.00057208140691134) (9.0, 0.00013510982195530374)};

%OAMPNet
\addplot coordinates{(4.0, 0.02005718946456947) (5.0, 0.00925229509671499) (6.0, 0.003576562404632777) (7.0, 0.0011929206053415964) (8.0, 0.00034114678700769563) (9.0, 8.239746093763323e-05)};

%mmnet
%mehrdad@lab:~/SignalDetection/model$ python run.py  --x-size 32 --y-size 64 --snr-min 4 --snr-max 9 --layers 20 -lr 1e-4 --batch-size 5000 --train-iterations 0 --mod QAM_4 --saveas iid_qam4 --gpu 3 --test-every 100  --test-batch-size 5000 --train-layer 20 --linear aHt --denoiser oamp_divfree --start-from reports/iid_qam4-100
\addplot coordinates {(4.0, 0.020148120323816743) (5.0, 0.009259998798370361) (6.0, 0.003611461321512799) (7.0, 0.0011725087960562375) (8.0, 0.0003210365772244872) (9.0, 7.083415985120745e-05)};

%ML
\addplot coordinates {(4.0, 0.02026249999999996) (5.0, 0.00895593750000001)
(6.0, 0.0034287499999999804)
(7.0, 0.0010868750000000427)
(8.0, 0.0002784375000000061)
(9.0, 6.249999999996536e-05)};

%=========================================================================
%QAM16
%=========================================================================
% MMSE, SDR, V-BLAST, AMP, DetNet, OAMPNet, \sysiid, \opt 
\pgfplotsset{cycle list shift=-8}
% mmse
\addplot coordinates {
(11.0, 0.0784944812456766) (12.0, 0.052802815039952766) (13.0, 0.03274468580881762) (14.0, 0.01834062337875353) (15.0, 0.009223232666651482) (16.0, 0.00392406384150179) 
};

%SDR
\addplot coordinates{
(11.0, 0.05193)
(12.0, 0.03067)
(13.0, 0.01623)
(14.0, 0.00687)
(15.0, 0.0025)
(16.0, 0.00061)
};

%V-Blast
\addplot+ coordinates{
(11.000000, 0.073563)
(12.000000, 0.042392)
(13.000000, 0.020175)
(14.000000, 0.007542)
(15.000000, 0.002177)
(16.000000, 0.000478)
    };

%amp
\addplot coordinates {(11.0, 0.04223750000000004)
(12.0, 0.019334375000000015) (13.0, 0.007221875000000044) (14.0, 0.0026906249999999465) (15.0, 0.0008531250000000101)
(16.0, 0.00032812500000001243)
  };

%DetNet
\addplot coordinates {(11.0, 0.050717397530873676) (12.0, 0.027187709013620776) (13.0, 0.012386357784271218) (14.0, 0.004834997653961004) (15.0, 0.0015834410985311465) (16.0, 0.000454370180765884)};

%OAMPNet
\addplot+ coordinates{(11.0, 0.04052635312080377) (12.0, 0.01788385192553188) (13.0, 0.0064126014709477985) (14.0, 0.0018905206521356854) (15.0, 0.0004727081457773785) (16.0, 9.479482968599573e-05)};

%mmnet
%mehrdad@lab:~/SignalDetection/model$ python run.py  --x-size 32 --y-size 64 --snr-min 11 --snr-max 16 --layers 20 -lr 1e-1 --batch-size 5000 --train-iterations 400 --mod QAM_16 --saveas iid_qam16 --gpu 3 --test-every 100  --test-batch-size 5000 --train-layer 20 --linear aHt --denoiser oamp_divfree 
\addplot coordinates {(11.0, 0.04225364724795) (12.0, 0.019262198607126968) (13.0, 0.007054791847864728) (14.0, 0.0021099984645841507) (15.0, 0.0005389551321665076) (16.0, 0.00011281172434463027)};

%ML
\addplot+ coordinates{
(11, 0.0419688)
(12, 0.0173125)
(13, 0.005725)
(14, 0.00189375)
(15, 0.00046875)
(16, 0.000096875)
};
%=========================================================================
%QAM64
%=========================================================================
\pgfplotsset{cycle list shift=-16}
% mmse
\addplot coordinates {(18.0, 0.07136114637057) (19.0, 0.04518437782923379) (20.0, 0.026029372215270796) (21.0, 0.013260418176651023) (22.0, 0.005949264764785633) (23.0, 0.002245203653971295)
};

 %SDR
\addplot coordinates{
    (18, 0.0548)
    (19, 0.0316)
    (20, 0.0163)
    (21, 0.0067)
    (22, 0.0025)
    (23, 7.7187e-04)};

 %V-Blast
\addplot coordinates{
(18.000000, 0.064602)
(19.000000, 0.032331)
(20.000000, 0.013383)
(21.000000, 0.004123)
(22.000000, 0.000892)
(23.000000, 0.000122)
     };
%amp
\addplot coordinates {
(18.0, 0.03494937499999995)
(19.0, 0.013642187500000014)
(20.0, 0.005146562500000007)
(21.0, 0.0018681249999999983)
(22.0, 0.0009550000000000392)
(23.0, 0.000634687499999953)};

%DetNet
% mehrdad@lab:~/SignalDetection/model$ python run.py  --x-size 32 --y-size 64 --snr-min 18 --snr-max 23 --layers 20 -lr 1e-3 --batch-size 5000 --train-iterations 0 --mod QAM_64 --saveas iid_detnet_qam64 --gpu 0 --test-every 100  --test-batch-size 5000 --train-layer 20 --linear lin_DetNet --denoiser DetNet --start-from reports/iid_detnet_qam64-262900
\addplot coordinates {(18.0, 0.06303156018257139) (19.0, 0.03910926977793361) (20.0, 0.02216364542643212) (21.0, 0.011388854185739983) (22.0, 0.005283127228418949) (23.0, 0.002234059572220004)};

%OAMPNet
\addplot coordinates{(18.0, 0.03347166736920637) (19.0, 0.011901353597640996) (20.0, 0.00353593985239653) (21.0, 0.0009141651789348337) (22.0, 0.00020916541417392853) (23.0, 4.1453043619688046e-05)};
%mmnet

\addplot coordinates {(18.0, 0.03768010934193933) (19.0, 0.015162913004557521) (20.0, 0.0047157287597658915) (21.0, 0.001223444938659557) (22.0, 0.00028656721115116746) (23.0, 5.8956940968801774e-05)
};
%ml
\addplot coordinates {(18.0, 0.02828125) (19.0, 0.010375) (20.0, 0.00303125)
(21.0, 0.000705625000000043) (22.0, 0.00014843750000004263)
 (23.0, 2.312500000001272e-05)};

\node (source) at (axis cs:4,0.15){};
       \node (destination) at (axis cs:10,0.15){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:10,0.15){};
       \node (destination) at (axis cs:17,0.15){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:17,0.15){};
       \node (destination) at (axis cs:23,0.15){};
       \draw[<->, thick](source)--(destination);
\node at (axis cs:7,0.15) [anchor=center, font=\small, fill=white] {QAM4};
\node at (axis cs:13.5,0.15) [anchor=center, font=\small, fill=white] {QAM16};
\node at (axis cs:20,0.15) [anchor=center, font=\small, fill=white] {QAM64};

\legend{MMSE, SDR, V-BLAST, AMP, \detnet, OAMPNet, \sysiid, \opt} 

\end{semilogyaxis}
\end{tikzpicture}


==> figures/iid_combined_64_16.tex <==
\begin{tikzpicture}[smooth] 
\begin{semilogyaxis}[
	xlabel={SNR(dB)},    
	ylabel={SER}, grid={both},width=1\linewidth,
        height=6cm, font=\small, xmin=1.8, xmax = 21.2, ymax=0.08, ymin=6e-5, legend style={at={(0.5,1.2)},fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none, anchor=north,legend columns=8}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks]
%QAM4
\addplot+  table[x=x,y=mean] {figures/SERvsSNR_mmse_M4_iid.dat};

\addplot+ coordinates{
    (2, 0.0075)
    (3, 0.0033)
    (4, 0.0010)
    (5, 3.3750e-04)
    (6, 8.5000e-05)
    };

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_BLAST_M4_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_AMP_M4_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_lin_DetNet_M4_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M4_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_aHt_M4_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_ML_M4_iid.dat};
%QAM16
\pgfplotsset{cycle list shift=-8}

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_mmse_M16_iid.dat};

\addplot+ coordinates{
(9, 0.0163)
(10, 0.0072)
(11, 0.0028)
(12, 7.1250e-04)
(13, 1.8125e-04) 
(14, 5.6250e-05)
};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_BLAST_M16_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_AMP_M16_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_lin_DetNet_M16_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M16_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_aHt_M16_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_ML_M16_iid.dat};

%QAM64
\pgfplotsset{cycle list shift=-16}
\addplot+  table[x=x,y=mean] {figures/SERvsSNR_mmse_M64_iid.dat};

\addplot+ coordinates{
(16, 0.0130)
(17, 0.0056)
(18, 0.0019)
(19, 5.5625e-04)
(20, 1.1875e-04)
(21, 6.2500e-06)
};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_BLAST_M64_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_AMP_M64_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_lin_DetNet_M64_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M64_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_aHt_M64_iid.dat};

\addplot+  table[x=x,y=mean] {figures/SERvsSNR_ML_M64_iid.dat};

\legend{MMSE, SDR, V-BLAST, AMP, \detnet, OAMPNet, \sysiid, \opt} 

\node (source) at (axis cs:2,0.05){};
       \node (destination) at (axis cs:8,0.05){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:8,0.05){};
       \node (destination) at (axis cs:15,0.05){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:15,0.05){};
       \node (destination) at (axis cs:21,0.05){};
       \draw[<->, thick](source)--(destination);
\node at (axis cs:5,0.05) [anchor=center, font=\small, fill=white] {QAM4};
\node at (axis cs:11.5,0.05) [anchor=center, font=\small, fill=white] {QAM16};
\node at (axis cs:18,0.05) [anchor=center, font=\small, fill=white] {QAM64};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/iid_combined_64_16_backup.tex <==
\begin{tikzpicture}[smooth] 
\begin{semilogyaxis}[
	xlabel={SNR(dB)},    
	ylabel={SER}, grid={both},width=1\linewidth,
        height=6cm, font=\small, xmin=1.8, xmax = 21.2, ymax=0.8, ymin=6e-5, legend style={at={(0.5,1.2)},fill=white, fill opacity=0.6, draw opacity=1,text opacity=1, draw=none, anchor=north,legend columns=7}, xtick distance=1, every axis plot/.append style={thick}, ylabel near ticks]
 \addlegendimage{dotted,ultra thick,color=Set1-A}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-B}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-C}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-D}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-E}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-G}
  \addlegendentry{} 
 \addlegendimage{dotted,ultra thick,color=Set1-H}
  \addlegendentry{} 
  \addlegendimage{only marks,mark=*,color=Set1-A}
  \addlegendentry{MMSE}
  \addlegendimage{only marks,mark=square*,color=Set1-B}
  \addlegendentry{OAMPNet}
  \addlegendimage{only marks,mark=triangle*,color=Set1-C}
  \addlegendentry{\sysiid}
  \addlegendimage{only marks,mark=pentagon*,color=Set1-D}
  \addlegendentry{AMP}
  \addlegendimage{only marks,mark=pentagon*,color=Set1-E}
  \addlegendentry{V-Blast}
  \addlegendimage{only marks,mark=pentagon*,color=Set1-G}
  \addlegendentry{\detnet}
  \addlegendimage{only marks,mark=pentagon*,color=Set1-H}
  \addlegendentry{\opt}
 \addlegendimage{dashed,ultra thick,color=Set1-A}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-B}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-C}
  \addlegendentry{} 
 \addlegendimage{dashed,ultra thick,color=Set1-D}
  \addlegendentry{}; 
 \addlegendimage{dashed,ultra thick,color=Set1-E}
  \addlegendentry{}; 
 \addlegendimage{dashed,ultra thick,color=Set1-G}
  \addlegendentry{}; 
 \addlegendimage{dashed,ultra thick,color=Set1-H}
  \addlegendentry{}; 
%legend entries={MMSE,
%                OAMPNet,
%                \sys,
%                none,none,none}]
%\addlegendimage{no markers,green}
%\addlegendimage{no markers,blue}
%\addlegendimage{mark=o}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%\addlegendimage{mark=square}
%QAM4
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_mmse_M4_iid.dat};
\addplot+ [forget plot,name path=upper,color=Set1-A,dotted,ultra thick, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M4_iid.dat};
\addplot+ [forget plot,name path=lower,color=Set1-A,dashed,ultra thick, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M4_iid.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M4_iid.dat};
%\addplot+ [forget plot,name path=upper,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}+\thisrow{std}] {figures/SERvsSNR_lin_oamp_M4_iid.dat};
%\addplot+ [forget plot,name path=lower,draw=none, mark=none] table[x=x,y expr=\thisrow{mean}-\thisrow{std}] {figures/SERvsSNR_lin_oamp_M4_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B,mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M4_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B,mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M4_iid.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_aHt_M4_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,color=Set1-C,ultra thick,mark=none] table[x=x,y=p90] {figures/SERvsSNR_aHt_M4_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,color=Set1-C,ultra thick,mark=none] table[x=x,y=p10] {figures/SERvsSNR_aHt_M4_iid.dat};

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_AMP_M4_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-D,mark=none] table[x=x,y=p90] {figures/SERvsSNR_AMP_M4_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-D,mark=none] table[x=x,y=p10] {figures/SERvsSNR_AMP_M4_iid.dat};

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_BLAST_M4_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-E,mark=none] table[x=x,y=p90] {figures/SERvsSNR_BLAST_M4_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-E,mark=none] table[x=x,y=p10] {figures/SERvsSNR_BLAST_M4_iid.dat};

\pgfplotsset{cycle list shift=+1} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_DetNet_M4_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-G,mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_DetNet_M4_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-G,mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_DetNet_M4_iid.dat};

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_ML_M4_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-H,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M4_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-H,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M4_iid.dat};
%QAM16
\pgfplotsset{cycle list shift=-7} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_mmse_M16_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M16_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M16_iid.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M16_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M16_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M16_iid.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_aHt_M16_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/SERvsSNR_aHt_M16_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/SERvsSNR_aHt_M16_iid.dat};

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_AMP_M16_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-D,mark=none] table[x=x,y=p90] {figures/SERvsSNR_AMP_M16_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-D,mark=none] table[x=x,y=p10] {figures/SERvsSNR_AMP_M16_iid.dat};

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_BLAST_M16_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-E,mark=none] table[x=x,y=p90] {figures/SERvsSNR_BLAST_M16_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-E,mark=none] table[x=x,y=p10] {figures/SERvsSNR_BLAST_M16_iid.dat};

\pgfplotsset{cycle list shift=+2} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_DetNet_M16_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-G,mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_DetNet_M16_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-G,mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_DetNet_M16_iid.dat};

\addplot+ [draw=none, color=Set1-H] table[x=x,y=mean] {figures/SERvsSNR_ML_M16_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-H,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M16_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-H,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M16_iid.dat};
%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];
%%ML
%\addplot+ [mark=pentagon*] coordinates{(13.0, 0.010144374999999983) (14.0, 0.0020137500000000363) (15.0, 1-0.999541875) (16.0, 1-0.99994125) (17.0, 1-0.9999890625) (18.0, 1-0.9999984375)};

%QAM64
\pgfplotsset{cycle list shift=-14} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_mmse_M64_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-A, mark=none] table[x=x,y=p90] {figures/SERvsSNR_mmse_M64_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-A, mark=none] table[x=x,y=p10] {figures/SERvsSNR_mmse_M64_iid.dat};
%\addplot+ [forget plot,fill=Set1-A,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_oamp_M64_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-B, mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_oamp_M64_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-B, mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_oamp_M64_iid.dat};
%\addplot+ [forget plot,fill=Set1-B,fill opacity=0.2] fill between[of=upper and lower];

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_aHt_M64_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/SERvsSNR_aHt_M64_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/SERvsSNR_aHt_M64_iid.dat};

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_AMP_M64_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-D,mark=none] table[x=x,y=p90] {figures/SERvsSNR_AMP_M64_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-D,mark=none] table[x=x,y=p10] {figures/SERvsSNR_AMP_M64_iid.dat};

\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_BLAST_M64_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-E,mark=none] table[x=x,y=p90] {figures/SERvsSNR_BLAST_M64_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-E,mark=none] table[x=x,y=p10] {figures/SERvsSNR_BLAST_M64_iid.dat};

\pgfplotsset{cycle list shift=+3} 
\addplot+ [draw=none] table[x=x,y=mean] {figures/SERvsSNR_lin_DetNet_M64_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-G,mark=none] table[x=x,y=p90] {figures/SERvsSNR_lin_DetNet_M64_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-G,mark=none] table[x=x,y=p10] {figures/SERvsSNR_lin_DetNet_M64_iid.dat};

\addplot+ [draw=none, color=Set1-H] table[x=x,y=mean] {figures/SERvsSNR_ML_M64_iid.dat};
\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-H,mark=none] table[x=x,y=p90] {figures/SERvsSNR_ML_M64_iid.dat};
\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-H,mark=none] table[x=x,y=p10] {figures/SERvsSNR_ML_M64_iid.dat};
%\addplot+ [draw=none] table[x=x,y=mean] {figures/temp_SERvsSNR_correlated_fixed_W_M64_iid.dat};
%\addplot+ [forget plot,name path=upper,dotted,ultra thick,color=Set1-C,mark=none] table[x=x,y=p90] {figures/temp_SERvsSNR_correlated_fixed_W_M64_iid.dat};
%\addplot+ [forget plot,name path=lower,dashed,ultra thick,color=Set1-C,mark=none] table[x=x,y=p10] {figures/temp_SERvsSNR_correlated_fixed_W_M64_iid.dat};
%\addplot+ [forget plot,fill=Set1-C,fill opacity=0.2] fill between[of=upper and lower];
%\legend{MMSE, OAMPNet, \sys}
%\addlegendentry{}
%\addlegendimage{mark=none,dotted}
\node (source) at (axis cs:2,0.5){};
       \node (destination) at (axis cs:8,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:8,0.5){};
       \node (destination) at (axis cs:15,0.5){};
       \draw[<->, thick](source)--(destination);
\node (source) at (axis cs:15,0.5){};
       \node (destination) at (axis cs:21,0.5){};
       \draw[<->, thick](source)--(destination);
\node at (axis cs:5,0.5) [anchor=center, font=\small, fill=white] {QAM4};
\node at (axis cs:11.5,0.5) [anchor=center, font=\small, fill=white] {QAM16};
\node at (axis cs:18,0.5) [anchor=center, font=\small, fill=white] {QAM64};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/iid_qam16.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel={SNR(dB)},
	ylabel={SER}, grid=major,width=\textwidth,
        height=\textwidth, font=\tiny, legend style={draw=none}
]
% mmse
\addplot coordinates {
(11.0, 0.0784944812456766) (12.0, 0.052802815039952766) (13.0, 0.03274468580881762) (14.0, 0.01834062337875353) (15.0, 0.009223232666651482) (16.0, 0.00392406384150179) 
};
%mmnet
%mehrdad@lab:~/SignalDetection/model$ python run.py  --x-size 32 --y-size 64 --snr-min 11 --snr-max 16 --layers 20 -lr 1e-1 --batch-size 5000 --train-iterations 400 --mod QAM_16 --saveas iid_qam16 --gpu 3 --test-every 100  --test-batch-size 5000 --train-layer 20 --linear aHt --denoiser oamp_divfree 
\addplot coordinates {(11.0, 0.04225364724795) (12.0, 0.019262198607126968) (13.0, 0.007054791847864728) (14.0, 0.0021099984645841507) (15.0, 0.0005389551321665076) (16.0, 0.00011281172434463027)};

%amp
\addplot coordinates {(11.0, 0.04223750000000004)
(12.0, 0.019334375000000015) (13.0, 0.007221875000000044) (14.0, 0.0026906249999999465) (15.0, 0.0008531250000000101)
(16.0, 0.00032812500000001243)
  };
%DetNet
\addplot coordinates {(11.0, 0.050717397530873676) (12.0, 0.027187709013620776) (13.0, 0.012386357784271218) (14.0, 0.004834997653961004) (15.0, 0.0015834410985311465) (16.0, 0.000454370180765884)};
%ML
\addplot coordinates{
(11, 0.0419688)
(12, 0.0173125)
(13, 0.005725)
(14, 0.00189375)
(15, 0.00046875)
(16, 0.000096875)
};
\legend{MMSE, \sys, AMP, DetNet, ML, OAMPNet}

\end{semilogyaxis}
\end{tikzpicture}

==> figures/iid_qam4.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel={SNR(dB)},
	ylabel={SER}, grid=both,width=\textwidth,
        height=\textwidth, font=\tiny
]
% mmse
\addplot coordinates {(4.0, 0.041034690539042185) (5.0, 0.027395516633987427) (6.0, 0.016846875349680657) (7.0, 0.00943593780199703) (8.0, 0.004699790477752597) (9.0, 0.001997288068135483)};
%mmnet
%mehrdad@lab:~/SignalDetection/model$ python run.py  --x-size 32 --y-size 64 --snr-min 4 --snr-max 9 --layers 20 -lr 1e-4 --batch-size 5000 --train-iterations 0 --mod QAM_4 --saveas iid_qam4 --gpu 3 --test-every 100  --test-batch-size 5000 --train-layer 20 --linear aHt --denoiser oamp_divfree --start-from reports/iid_qam4-100
\addplot coordinates {(4.0, 0.020148120323816743) (5.0, 0.009259998798370361) (6.0, 0.003611461321512799) (7.0, 0.0011725087960562375) (8.0, 0.0003210365772244872) (9.0, 7.083415985120745e-05)};

%amp
\addplot coordinates {(4.0, 0.020446874999999975) (5.0, 0.009353124999999962) 
% (6.0, 0.003715625)
% (7.0, 0.0012781250000000188)
% (8.0, 0.00029687499999997424)
% (9.0, 0.0001375000000000126)
(6.0, 0.003782500000000022)
(7.0, 0.0013199999999999878)
(8.0, 0.0004028124999999605)
(9.0, 0.00011812499999996895)};

%DetNet
\addplot coordinates {(4.0, 0.02327687541643786) (5.0, 0.011755208174387688) (6.0, 0.005098539590835616) (7.0, 0.0018528103828431286) (8.0, 0.00057208140691134) (9.0, 0.00013510982195530374)};
  
%ML
\addplot coordinates {(4.0, 0.02026249999999996) (5.0, 0.00895593750000001)
(6.0, 0.0034287499999999804)
(7.0, 0.0010868750000000427)
(8.0, 0.0002784375000000061)
(9.0, 6.249999999996536e-05)};

\legend{MMSE, \sys, AMP, DetNet, ML, OAMPNet}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/iid_qam64.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
	xlabel={SNR(dB)},
	ylabel={SER}, grid=major,width=\textwidth,
        height=\textwidth, font=\tiny
]
% mmse
\addplot coordinates {(18.0, 0.07136114637057) (19.0, 0.04518437782923379) (20.0, 0.026029372215270796) (21.0, 0.013260418176651023) (22.0, 0.005949264764785633) (23.0, 0.002245203653971295)
};
%mmnet

\addplot coordinates {(18.0, 0.03768010934193933) (19.0, 0.015162913004557521) (20.0, 0.0047157287597658915) (21.0, 0.001223444938659557) (22.0, 0.00028656721115116746) (23.0, 5.8956940968801774e-05)
};

%amp
\addplot coordinates {
(18.0, 0.03494937499999995)
(19.0, 0.013642187500000014)
(20.0, 0.005146562500000007)
(21.0, 0.0018681249999999983)
(22.0, 0.0009550000000000392)
(23.0, 0.000634687499999953)};

%DetNet
% mehrdad@lab:~/SignalDetection/model$ python run.py  --x-size 32 --y-size 64 --snr-min 18 --snr-max 23 --layers 20 -lr 1e-3 --batch-size 5000 --train-iterations 0 --mod QAM_64 --saveas iid_detnet_qam64 --gpu 0 --test-every 100  --test-batch-size 5000 --train-layer 20 --linear lin_DetNet --denoiser DetNet --start-from reports/iid_detnet_qam64-262900
\addplot coordinates {(18.0, 0.06303156018257139) (19.0, 0.03910926977793361) (20.0, 0.02216364542643212) (21.0, 0.011388854185739983) (22.0, 0.005283127228418949) (23.0, 0.002234059572220004)};
%ml
\addplot coordinates {(18.0, 0.02828125) (19.0, 0.010375) (20.0, 0.00303125)
(21.0, 0.000705625000000043) (22.0, 0.00014843750000004263)
 (23.0, 2.312500000001272e-05)};
\legend{MMSE, \sys, AMP, DetNet, ML, SDR, OAMPNet}
\end{semilogyaxis}
\end{tikzpicture}

==> figures/perf_summary_correlated_Nt16.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked, 
    draw = none, 
    bar width = 2mm,
    bar shift = -3mm,
    cycle multi list=Set1-9,
    every axis plot/.append style={fill},
    ytick scale label code/.code={},
    ymin=0.,
    ymax=15,
    legend style={at={(0.5,1.2)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    %symbolic x coords={$QAM416$,$QAM16$,$QAM64$,$ResNet152$},
    symbolic x coords={QAM4,QAM16,QAM64},
    xlabel = {Modulation},
    ylabel = {Gap with \opt (dB)},
    xtick=data,
    font=\scriptsize,
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
      \addlegendimage{forget plot, color=Set1-A, pattern color=.,pattern=north west lines};
  \addlegendentry{MMSE};
  \addlegendimage{forget plot, color=Set1-B, pattern color=.,pattern=crosshatch};
  \addlegendentry{OAMPNet};
  \addlegendimage{forget plot, color=Set1-C, pattern color=.,pattern=north east lines};
  \addlegendentry{\sys};
\addplot+[forget plot, pattern color=.,pattern=north west lines] coordinates {(QAM4, 8) (QAM16, 7) (QAM64, 7)};
\addplot+[fill=none] coordinates {(QAM4,2) (QAM16,2) (QAM64, 2)};
%\legend {MMSE};
\end{axis}
\begin{axis}[
    ybar stacked, 
    bar width = 2mm,
    bar shift= 0mm,
    cycle multi list=Set1-9,
    ytick scale label code/.code={},
    every axis plot/.append style={fill},
    ymin=0.,
    ymax=15,
    legend style={at={(5cm,3cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    symbolic x coords={{},{{}}, {{{}}}},
    xtick=data,
    font=\scriptsize,
    %nodes near coords,
    %nodes near coords align={vertical},
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\pgfplotsset{cycle list shift=-1}
\addplot+[forget plot, pattern color=.,pattern=crosshatch] coordinates {({},5) ({{}},5) ({{{}}}, 5)};
\addplot+[fill=none] coordinates {({},2) ({{}},2) ({{{}}}, 2)};
%\legend {OAMPNet};
\end{axis}
\begin{axis}[
    ybar stacked, 
    bar width = 2mm,
    bar shift= 3mm,
    cycle multi list=Set1-9,
    every axis plot/.append style={fill},
    ytick scale label code/.code={},
    ymin=0.,
    ymax=15,
    legend style={at={(47mm,2.5cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    symbolic x coords={{},{{}}, {{{}}} },
    xtick=data,
    font=\scriptsize,
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\pgfplotsset{cycle list shift=-2}
\addplot+[forget plot, pattern color=.,pattern=north east lines] coordinates {({}, 1.5) ({{}}, 2.2) ({{{}}}, 2.2)};
\addplot+[fill=none] coordinates {({},0.5) ({{}},1) ({{{}}}, 1)};
%\legend {\sys};

\end{axis}
\end{tikzpicture}


==> figures/perf_summary_correlated_Nt32.tex <==
\begin{tikzpicture}
\begin{axis}[
    ybar stacked, 
    draw = none, 
    bar width = 2mm,
    bar shift = -3mm,
    cycle multi list=Set1-9,
    every axis plot/.append style={fill},
    ytick scale label code/.code={},
    ymin=0.,
    ymax=15,
    legend style={at={(0.5,1.2)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    %symbolic x coords={$QAM416$,$QAM16$,$QAM64$,$ResNet152$},
    symbolic x coords={QAM4,QAM16,QAM64},
    xlabel = {Modulation},
    ylabel = {Gap with \opt (dB)},
    xtick=data,
    font=\scriptsize,
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
          \addlegendimage{forget plot, color=Set1-A, pattern color=.,pattern=north west lines};
  \addlegendentry{MMSE};
  \addlegendimage{forget plot, color=Set1-B, pattern color=.,pattern=crosshatch};
  \addlegendentry{OAMPNet};
  \addlegendimage{forget plot, color=Set1-C, pattern color=.,pattern=north east lines};
  \addlegendentry{\sys};
\addplot+[forget plot, pattern color=.,pattern=north west lines] coordinates {(QAM4, 10) (QAM16, 7.5) (QAM64, 6.5)};
\addplot+[fill=none] coordinates {(QAM4,1) (QAM16,1) (QAM64, 1)};
%\legend {MMSE};
\end{axis}
\begin{axis}[
    ybar stacked, 
    bar width = 2mm,
    bar shift= 0mm,
    cycle multi list=Set1-9,
    ytick scale label code/.code={},
    every axis plot/.append style={fill},
    ymin=0.,
    ymax=15,
    legend style={at={(5cm,3cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    symbolic x coords={{},{{}}, {{{}}}},
    xtick=data,
    font=\scriptsize,
    %nodes near coords,
    %nodes near coords align={vertical},
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\pgfplotsset{cycle list shift=-1}
\addplot+[forget plot, pattern color=.,pattern=crosshatch] coordinates {({},5.5) ({{}},4.5) ({{{}}}, 3)};
\addplot+[fill=none] coordinates {({},0.5) ({{}},.5) ({{{}}}, 0.5)};
%\legend {OAMPNet};
\end{axis}
\begin{axis}[
    ybar stacked, 
    bar width = 2mm,
    bar shift= 3mm,
    cycle multi list=Set1-9,
    every axis plot/.append style={fill},
    ytick scale label code/.code={},
    ymin=0.,
    ymax=15,
    legend style={at={(47mm,2.5cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    symbolic x coords={{},{{}}, {{{}}} },
    xtick=data,
    font=\scriptsize,
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\pgfplotsset{cycle list shift=-2}
\addplot+[forget plot, pattern color=.,pattern=north east lines] coordinates {({}, 3.5) ({{}}, 2.5) ({{{}}}, 2)};
\addplot+[fill=none] coordinates {({},0.5) ({{}},0.5) ({{{}}}, 0.5)};
%\legend {\sys};
\end{axis}
\end{tikzpicture}


==> figures/perf_summary_iid_Nt16.tex <==
\begin{tikzpicture}
\def \resnet{100e6}
\def \vgg{552e6}
\def \inception{91e6}
\def \numWaves{64}
\def \nvswitchBW{50e9} %in Bytes per second per node
\begin{axis}[
    ybar stacked, 
    draw = none, 
    bar width = 2mm,
    bar shift = -3mm,
    cycle multi list=Set1-9,
    every axis plot/.append style={fill},
    ytick scale label code/.code={},
    ymin=0.,
    ymax=15,
    legend style={at={(50mm,3.5cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    %symbolic x coords={$QAM416$,$QAM16$,$QAM64$,$ResNet152$},
    symbolic x coords={QAM4,QAM16,QAM64},
    xlabel = {Modulation},
    ylabel = {Gap with \opt (dB)},
    xtick=data,
    font=\scriptsize,
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\addplot+[forget plot, pattern color=.,pattern=north west lines] coordinates {(QAM4, 1) (QAM16, 1) (QAM64, 1)};
\addplot+[fill=none] coordinates {(QAM4,0.2) (QAM16,0.2) (QAM64, 0.2)};
%\legend {MMSE};
\end{axis}
\begin{axis}[
    ybar stacked, 
    bar width = 2mm,
    bar shift= 0mm,
    cycle multi list=Set1-9,
    ytick scale label code/.code={},
    every axis plot/.append style={fill},
    ymin=0.,
    ymax=15,
    legend style={at={(5cm,3cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    symbolic x coords={{},{{}}, {{{}}}},
    xtick=data,
    font=\scriptsize,
    %nodes near coords,
    %nodes near coords align={vertical},
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\pgfplotsset{cycle list shift=-1}
\addplot+[forget plot, pattern color=.,pattern=crosshatch] coordinates {({},0.1) ({{}},0.1) ({{{}}}, 0.1)};
\addplot+[fill=none] coordinates {({},0.1) ({{}},0.1) ({{{}}}, 0.1)};
%\legend {OAMPNet};
\end{axis}
\begin{axis}[
    ybar stacked, 
    bar width = 2mm,
    bar shift= 3mm,
    cycle multi list=Set1-9,
    every axis plot/.append style={fill},
    ytick scale label code/.code={},
    ymin=0.,
    ymax=15,
    legend style={at={(47mm,2.5cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    symbolic x coords={{},{{}}, {{{}}} },
    xtick=data,
    font=\scriptsize,
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\pgfplotsset{cycle list shift=-2}
\addplot+[forget plot, pattern color=.,pattern=north east lines] coordinates {({}, 0.044) ({{}}, 0.00728) ({{{}}}, 0.008)};
\addplot+[fill=none] coordinates {({},16e-4) ({{}},6e-4) ({{{}}}, 5e-4)};
%\legend {\sys};
\end{axis}
\end{tikzpicture}


==> figures/perf_summary_iid_Nt32.tex <==
\begin{tikzpicture}
\def \resnet{100e6}
\def \vgg{552e6}
\def \inception{91e6}
\def \numWaves{64}
\def \nvswitchBW{50e9} %in Bytes per second per node
\begin{axis}[
    ybar stacked, 
    draw = none, 
    bar width = 2mm,
    bar shift = -3mm,
    cycle multi list=Set1-9,
    every axis plot/.append style={fill},
    ytick scale label code/.code={},
    ymin=0.,
    ymax=15,
    legend style={at={(50mm,3.5cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    %symbolic x coords={$QAM416$,$QAM16$,$QAM64$,$ResNet152$},
    symbolic x coords={QAM4,QAM16,QAM64},
    xlabel = {Modulation},
    ylabel = {Gap with \opt (dB)},
    xtick=data,
    font=\scriptsize,
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\addplot+[forget plot, pattern color=.,pattern=north west lines] coordinates {(QAM4, 0.044) (QAM16, 7) (QAM64, 0.008)};
\addplot+[fill=none] coordinates {(QAM4,16e-3) (QAM16,4) (QAM64, 5e-3)};
%\legend {MMSE};
\end{axis}
\begin{axis}[
    ybar stacked, 
    bar width = 2mm,
    bar shift= 0mm,
    cycle multi list=Set1-9,
    ytick scale label code/.code={},
    every axis plot/.append style={fill},
    ymin=0.,
    ymax=15,
    legend style={at={(5cm,3cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    symbolic x coords={{},{{}}, {{{}}}},
    xtick=data,
    font=\scriptsize,
    %nodes near coords,
    %nodes near coords align={vertical},
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\pgfplotsset{cycle list shift=-1}
\addplot+[forget plot, pattern color=.,pattern=crosshatch] coordinates {({},0.0055) ({{}},0.00091) ({{{}}}, 0.001)};
\addplot+[fill=none] coordinates {({},16e-3) ({{}},6e-3) ({{{}}}, 5e-3)};
%\legend {OAMPNet};
\end{axis}
\begin{axis}[
    ybar stacked, 
    bar width = 2mm,
    bar shift= 3mm,
    cycle multi list=Set1-9,
    every axis plot/.append style={fill},
    ytick scale label code/.code={},
    ymin=0.,
    ymax=15,
    legend style={at={(47mm,2.5cm)}, draw=none,fill=none,
      anchor=north,legend columns=-1},
    symbolic x coords={{},{{}}, {{{}}} },
    xtick=data,
    font=\scriptsize,
    height=5cm,
    width=1.1\linewidth,
    enlarge x limits=0.2,
    ylabel near ticks,
    xlabel near ticks
    ]
\pgfplotsset{cycle list shift=-2}
\addplot+[forget plot, pattern color=.,pattern=north east lines] coordinates {({}, 0.044) ({{}}, 0.00728) ({{{}}}, 0.008)};
\addplot+[fill=none] coordinates {({},16e-4) ({{}},6e-4) ({{{}}}, 5e-4)};
%\legend {\sys};
\end{axis}
\end{tikzpicture}


==> figures/rawfiles/Gaussianratiovscond/Gaussianratiovscond_learnW_4.tex <==
\addplot+ [only marks] coordinates{ 
(26.244871, 1.000000)
(17.552568, 1.000000)
(18.638512, 1.000000)
(18.546717, 1.000000)
(13.428638, 1.000000)
(16.794140, 0.625000)
(14.297143, 1.000000)
(17.171722, 1.000000)
(20.059292, 0.687500)
(11.256145, 1.000000)
(25.958267, 0.906250)
(14.636854, 1.000000)
(16.587755, 1.000000)
(8.500388, 1.000000)
(19.118383, 1.000000)
(19.355614, 0.750000)
(16.919485, 1.000000)
(10.740816, 1.000000)
(24.433674, 1.000000)
(15.328254, 1.000000)
(15.667542, 1.000000)
(32.651962, 0.656250)
(14.833853, 1.000000)
(24.772644, 1.000000)
(19.206205, 0.968750)
(18.807907, 1.000000)
(20.472019, 1.000000)
(24.486319, 0.562500)
(13.134361, 1.000000)
(14.394195, 1.000000)
(16.070848, 1.000000)
(25.167027, 0.937500)
(15.581610, 1.000000)
(17.096106, 0.968750)
(21.280998, 1.000000)
(23.876585, 1.000000)
(13.036207, 1.000000)
(22.731215, 0.812500)
(35.325077, 0.687500)
(24.573538, 0.937500)
(22.238827, 0.875000)
(17.241997, 1.000000)
(21.504358, 0.937500)
(16.334728, 0.968750)
(18.660828, 1.000000)
(10.326597, 1.000000)
(16.468248, 1.000000)
(13.946894, 1.000000)
(33.479321, 0.656250)
(13.391328, 1.000000)
(16.313137, 1.000000)
(17.417023, 1.000000)
(14.955702, 1.000000)
(23.593338, 0.906250)
(25.343109, 0.656250)
(28.576508, 0.968750)
(26.743855, 0.781250)
(17.670483, 1.000000)
(14.859500, 0.968750)
(13.146446, 1.000000)
(16.851610, 1.000000)
(24.674076, 0.625000)
(14.513160, 1.000000)
(18.443485, 1.000000)
(13.139583, 1.000000)
(13.289401, 1.000000)
(13.496741, 1.000000)
(17.107384, 1.000000)
(9.916093, 1.000000)
(12.541000, 1.000000)
(13.952982, 1.000000)
(19.874964, 0.875000)
(36.316109, 0.250000)
(14.172893, 1.000000)
(8.225883, 1.000000)
(13.984437, 1.000000)
(32.250385, 0.531250)
(20.073103, 1.000000)
(18.860682, 0.875000)
(21.450701, 1.000000)
(12.890105, 1.000000)
(20.801798, 0.906250)
(20.644512, 1.000000)
(19.323544, 0.750000)
(12.121391, 1.000000)
(15.076665, 1.000000)
(15.545311, 0.906250)
(15.126464, 0.937500)
(8.966540, 1.000000)
(14.076862, 0.875000)
(18.888176, 0.781250)
(12.218390, 1.000000)
(27.091944, 0.531250)
(8.184272, 1.000000)
(21.078032, 1.000000)
(34.766178, 0.625000)
(24.455320, 1.000000)
(9.089629, 1.000000)
(18.335535, 1.000000)
(10.185403, 1.000000)
};


==> figures/rawfiles/Gaussianratiovscond/Gaussianratiovscond_oampW_4.tex <==
\addplot+ [only marks] coordinates{ 
(26.244871, 0.156250)
(17.552568, 0.343750)
(18.638512, 0.125000)
(18.546717, 0.156250)
(13.428638, 0.656250)
(16.794140, 0.187500)
(14.297143, 0.875000)
(17.171722, 0.312500)
(20.059292, 0.062500)
(11.256145, 0.781250)
(25.958267, 0.062500)
(14.636854, 0.218750)
(16.587755, 0.593750)
(8.500388, 0.843750)
(19.118383, 0.125000)
(19.355614, 0.000000)
(16.919485, 0.406250)
(10.740816, 0.750000)
(24.433674, 0.093750)
(15.328254, 0.437500)
(15.667542, 0.187500)
(32.651962, 0.000000)
(14.833853, 0.500000)
(24.772644, 0.000000)
(19.206205, 0.031250)
(18.807907, 0.156250)
(20.472019, 0.187500)
(24.486319, 0.000000)
(13.134361, 0.562500)
(14.394195, 0.625000)
(16.070848, 0.437500)
(25.167027, 0.031250)
(15.581610, 0.406250)
(17.096106, 0.218750)
(21.280998, 0.000000)
(23.876585, 0.062500)
(13.036207, 0.500000)
(22.731215, 0.000000)
(35.325077, 0.000000)
(24.573538, 0.062500)
(22.238827, 0.062500)
(17.241997, 0.093750)
(21.504358, 0.031250)
(16.334728, 0.250000)
(18.660828, 0.062500)
(10.326597, 0.875000)
(16.468248, 0.250000)
(13.946894, 0.500000)
(33.479321, 0.000000)
(13.391328, 0.406250)
(16.313137, 0.312500)
(17.417023, 0.125000)
(14.955702, 0.218750)
(23.593338, 0.125000)
(25.343109, 0.000000)
(28.576508, 0.000000)
(26.743855, 0.000000)
(17.670483, 0.437500)
(14.859500, 0.187500)
(13.146446, 0.406250)
(16.851610, 0.375000)
(24.674076, 0.000000)
(14.513160, 0.250000)
(18.443485, 0.187500)
(13.139583, 0.562500)
(13.289401, 0.625000)
(13.496741, 0.687500)
(17.107384, 0.687500)
(9.916093, 0.937500)
(12.541000, 0.593750)
(13.952982, 0.343750)
(19.874964, 0.062500)
(36.316109, 0.000000)
(14.172893, 0.531250)
(8.225883, 1.000000)
(13.984437, 0.343750)
(32.250385, 0.000000)
(20.073103, 0.125000)
(18.860682, 0.000000)
(21.450701, 0.031250)
(12.890105, 0.406250)
(20.801798, 0.031250)
(20.644512, 0.062500)
(19.323544, 0.031250)
(12.121391, 0.187500)
(15.076665, 0.500000)
(15.545311, 0.281250)
(15.126464, 0.125000)
(8.966540, 0.875000)
(14.076862, 0.312500)
(18.888176, 0.031250)
(12.218390, 0.500000)
(27.091944, 0.000000)
(8.184272, 1.000000)
(21.078032, 0.343750)
(34.766178, 0.000000)
(24.455320, 0.062500)
(9.089629, 0.875000)
(18.335535, 0.187500)
(10.185403, 0.937500)
};


==> figures/rawfiles/accvscond_learnW.tex <==
\addplot+ [only marks] coordinates{ 
(26.244871, 0.000031)
(17.552568, 0.000019)
(18.638512, 0.000056)
(18.546717, 0.000025)
(13.428638, 0.000000)
(16.794140, 0.000675)
(14.297143, 0.000000)
(17.171722, 0.000013)
(20.059292, 0.001288)
(11.256145, 0.000019)
(25.958267, 0.000600)
(14.636854, 0.000044)
(16.587755, 0.000000)
(8.500388, 0.000000)
(19.118383, 0.000044)
(19.355614, 0.000706)
(16.919485, 0.000044)
(10.740816, 0.000044)
(24.433674, 0.000206)
(15.328254, 0.000013)
(15.667542, 0.000019)
(32.651962, 0.001513)
(14.833853, 0.000075)
(24.772644, 0.000188)
(19.206205, 0.000056)
(18.807907, 0.000244)
(20.472019, 0.000063)
(24.486319, 0.001425)
(13.134361, 0.000112)
(14.394195, 0.000000)
(16.070848, 0.000094)
(25.167027, 0.000331)
(15.581610, 0.000019)
(17.096106, 0.000144)
(21.280998, 0.000181)
(23.876585, 0.000256)
(13.036207, 0.000031)
(22.731215, 0.000675)
(35.325077, 0.001562)
(24.573538, 0.000619)
(22.238827, 0.000300)
(17.241997, 0.000094)
(21.504358, 0.000956)
(16.334728, 0.000094)
(18.660828, 0.000206)
(10.326597, 0.000000)
(16.468248, 0.000056)
(13.946894, 0.000025)
(33.479321, 0.001113)
(13.391328, 0.000125)
(16.313137, 0.000044)
(17.417023, 0.000094)
(14.955702, 0.000188)
(23.593338, 0.000419)
(25.343109, 0.001344)
(28.576508, 0.000675)
(26.743855, 0.001206)
(17.670483, 0.000000)
(14.859500, 0.000144)
(13.146446, 0.000231)
(16.851610, 0.000194)
(24.674076, 0.001269)
(14.513160, 0.000112)
(18.443485, 0.000000)
(13.139583, 0.000081)
(13.289401, 0.000000)
(13.496741, 0.000000)
(17.107384, 0.000106)
(9.916093, 0.000006)
(12.541000, 0.000000)
(13.952982, 0.000000)
(19.874964, 0.000675)
(36.316109, 0.007544)
(14.172893, 0.000063)
(8.225883, 0.000000)
(13.984437, 0.000056)
(32.250385, 0.001900)
(20.073103, 0.000175)
(18.860682, 0.000337)
(21.450701, 0.000019)
(12.890105, 0.000363)
(20.801798, 0.000488)
(20.644512, 0.000138)
(19.323544, 0.000650)
(12.121391, 0.000025)
(15.076665, 0.000000)
(15.545311, 0.000156)
(15.126464, 0.000219)
(8.966540, 0.000000)
(14.076862, 0.000650)
(18.888176, 0.000144)
(12.218390, 0.000000)
(27.091944, 0.001544)
(8.184272, 0.000000)
(21.078032, 0.000075)
(34.766178, 0.001969)
(24.455320, 0.000413)
(9.089629, 0.000037)
(18.335535, 0.000188)
(10.185403, 0.000000)
};


==> figures/rawfiles/accvscond_mmse.tex <==
\addplot+ [only marks] coordinates{ 
(26.244871, 0.025794)
(17.552568, 0.017012)
(18.638512, 0.033556)
(18.546717, 0.028431)
(13.428638, 0.010694)
(16.794140, 0.026181)
(14.297143, 0.009694)
(17.171722, 0.024081)
(20.059292, 0.050237)
(11.256145, 0.006694)
(25.958267, 0.044681)
(14.636854, 0.019431)
(16.587755, 0.015306)
(8.500388, 0.005262)
(19.118383, 0.034794)
(19.355614, 0.045975)
(16.919485, 0.020238)
(10.740816, 0.005881)
(24.433674, 0.061081)
(15.328254, 0.015175)
(15.667542, 0.018425)
(32.651962, 0.057481)
(14.833853, 0.015800)
(24.772644, 0.045569)
(19.206205, 0.022594)
(18.807907, 0.028775)
(20.472019, 0.033169)
(24.486319, 0.058756)
(13.134361, 0.011813)
(14.394195, 0.011844)
(16.070848, 0.018194)
(25.167027, 0.040038)
(15.581610, 0.010681)
(17.096106, 0.023406)
(21.280998, 0.050038)
(23.876585, 0.042756)
(13.036207, 0.014969)
(22.731215, 0.045156)
(35.325077, 0.070175)
(24.573538, 0.045850)
(22.238827, 0.048388)
(17.241997, 0.028538)
(21.504358, 0.052037)
(16.334728, 0.018250)
(18.660828, 0.028331)
(10.326597, 0.004112)
(16.468248, 0.018862)
(13.946894, 0.011813)
(33.479321, 0.080100)
(13.391328, 0.020731)
(16.313137, 0.023575)
(17.417023, 0.016806)
(14.955702, 0.022175)
(23.593338, 0.028988)
(25.343109, 0.047900)
(28.576508, 0.059244)
(26.743855, 0.062881)
(17.670483, 0.022075)
(14.859500, 0.026887)
(13.146446, 0.020244)
(16.851610, 0.020619)
(24.674076, 0.052644)
(14.513160, 0.012838)
(18.443485, 0.015506)
(13.139583, 0.015413)
(13.289401, 0.006362)
(13.496741, 0.005875)
(17.107384, 0.018488)
(9.916093, 0.003456)
(12.541000, 0.009094)
(13.952982, 0.012381)
(19.874964, 0.035575)
(36.316109, 0.108500)
(14.172893, 0.009919)
(8.225883, 0.000806)
(13.984437, 0.013319)
(32.250385, 0.068600)
(20.073103, 0.029487)
(18.860682, 0.031375)
(21.450701, 0.030300)
(12.890105, 0.015856)
(20.801798, 0.035350)
(20.644512, 0.028306)
(19.323544, 0.038581)
(12.121391, 0.012975)
(15.076665, 0.013475)
(15.545311, 0.023612)
(15.126464, 0.024387)
(8.966540, 0.003200)
(14.076862, 0.020169)
(18.888176, 0.033638)
(12.218390, 0.008819)
(27.091944, 0.060938)
(8.184272, 0.001606)
(21.078032, 0.029381)
(34.766178, 0.071744)
(24.455320, 0.051206)
(9.089629, 0.001869)
(18.335535, 0.029075)
(10.185403, 0.004044)
};


==> figures/rawfiles/accvscond_oampW.tex <==
\addplot+ [only marks] coordinates{ 
(26.244871, 0.014750)
(17.552568, 0.008925)
(18.638512, 0.008575)
(18.546717, 0.009637)
(13.428638, 0.000962)
(16.794140, 0.005612)
(14.297143, 0.000250)
(17.171722, 0.011513)
(20.059292, 0.021944)
(11.256145, 0.003038)
(25.958267, 0.009025)
(14.636854, 0.005356)
(16.587755, 0.001288)
(8.500388, 0.000600)
(19.118383, 0.015813)
(19.355614, 0.020837)
(16.919485, 0.001644)
(10.740816, 0.000713)
(24.433674, 0.018500)
(15.328254, 0.002738)
(15.667542, 0.003663)
(32.651962, 0.029763)
(14.833853, 0.003062)
(24.772644, 0.015919)
(19.206205, 0.005894)
(18.807907, 0.004344)
(20.472019, 0.011262)
(24.486319, 0.013425)
(13.134361, 0.001644)
(14.394195, 0.001169)
(16.070848, 0.002381)
(25.167027, 0.004894)
(15.581610, 0.003025)
(17.096106, 0.008100)
(21.280998, 0.013425)
(23.876585, 0.006212)
(13.036207, 0.005675)
(22.731215, 0.018044)
(35.325077, 0.022862)
(24.573538, 0.018594)
(22.238827, 0.019025)
(17.241997, 0.012925)
(21.504358, 0.013331)
(16.334728, 0.003244)
(18.660828, 0.007819)
(10.326597, 0.000250)
(16.468248, 0.002150)
(13.946894, 0.009675)
(33.479321, 0.028087)
(13.391328, 0.003350)
(16.313137, 0.003887)
(17.417023, 0.009413)
(14.955702, 0.002787)
(23.593338, 0.008444)
(25.343109, 0.021662)
(28.576508, 0.008512)
(26.743855, 0.031350)
(17.670483, 0.002931)
(14.859500, 0.006881)
(13.146446, 0.004737)
(16.851610, 0.003544)
(24.674076, 0.020325)
(14.513160, 0.004700)
(18.443485, 0.003869)
(13.139583, 0.001850)
(13.289401, 0.000594)
(13.496741, 0.000494)
(17.107384, 0.000719)
(9.916093, 0.000912)
(12.541000, 0.005387)
(13.952982, 0.002988)
(19.874964, 0.011094)
(36.316109, 0.053994)
(14.172893, 0.001312)
(8.225883, 0.000050)
(13.984437, 0.002931)
(32.250385, 0.022375)
(20.073103, 0.005606)
(18.860682, 0.012206)
(21.450701, 0.007881)
(12.890105, 0.008944)
(20.801798, 0.007288)
(20.644512, 0.010681)
(19.323544, 0.018387)
(12.121391, 0.006588)
(15.076665, 0.002813)
(15.545311, 0.007456)
(15.126464, 0.005269)
(8.966540, 0.000356)
(14.076862, 0.003694)
(18.888176, 0.012969)
(12.218390, 0.001856)
(27.091944, 0.026275)
(8.184272, 0.000112)
(21.078032, 0.023962)
(34.766178, 0.015581)
(24.455320, 0.009225)
(9.089629, 0.000375)
(18.335535, 0.009919)
(10.185403, 0.000131)
};


==> figures/rawfiles/anderson_score_cdf/hist_summary_learnW.tex <==
%\addplot+ [mark=none, ultra thick] coordinates{ 
%(0.000000, 0.914241)
%(1.000000, 0.313438)
%(2.000000, 0.475297)
%(3.000000, 0.643840)
%(4.000000, 0.718662)
%(5.000000, 0.755236)
%(6.000000, 0.777743)
%(7.000000, 0.786116)
%(8.000000, 0.792996)
%(9.000000, 0.803253)
%};
%\addplot+ [mark=none, ultra thick] coordinates{ 
%(0.000000, 0.914241)
%(1.000000, 0.313438)
%(2.000000, 0.475297)
%(3.000000, 0.643840)
%(4.000000, 0.718662)
%(5.000000, 0.755236)
%(6.000000, 0.777743)
%(7.000000, 0.786116)
%(8.000000, 0.792996)
%(9.000000, 0.803253)
%};
\addplot+ [ultra thick] coordinates{ 
(0.000000, 0.951487)
(1.000000, 0.370625)
(2.000000, 0.531582)
(3.000000, 0.693871)
(4.000000, 0.765864)
(5.000000, 0.788371)
(6.000000, 0.814942)
(7.000000, 0.825516)
(8.000000, 0.828956)
(9.000000, 0.847670)
};
%\addplot+ [mark=none, ultra thick] coordinates{ 
%(0.000000, 0.969014)
%(1.000000, 0.440625)
%(2.000000, 0.577236)
%(3.000000, 0.729206)
%(4.000000, 0.799312)
%(5.000000, 0.823695)
%(6.000000, 0.844952)
%(7.000000, 0.853659)
%(8.000000, 0.859600)
%(9.000000, 0.875821)
%};
%\addplot+ [mark=none, ultra thick] coordinates{ 
%(0.000000, 0.978404)
%(1.000000, 0.509063)
%(2.000000, 0.622889)
%(3.000000, 0.758912)
%(4.000000, 0.823382)
%(5.000000, 0.847765)
%(6.000000, 0.866208)
%(7.000000, 0.873984)
%(8.000000, 0.884615)
%(9.000000, 0.898655)
%};
%\legend{15.000000, 10.000000, 5.000000, 2.500000, 1.000000}


==> figures/rawfiles/anderson_score_cdf/hist_summary_oampW.tex <==
%\addplot+ [mark=none, ultra thick] coordinates{ 
%(0.000000, 0.868858)
%(1.000000, 0.048125)
%(2.000000, 0.069687)
%(3.000000, 0.080938)
%(4.000000, 0.098125)
%(5.000000, 0.100312)
%(6.000000, 0.102725)
%(7.000000, 0.099435)
%(8.000000, 0.100940)
%(9.000000, 0.113437)
%};
%\addplot+ [mark=none, ultra thick] coordinates{ 
%(0.000000, 0.868858)
%(1.000000, 0.048125)
%(2.000000, 0.069687)
%(3.000000, 0.080938)
%(4.000000, 0.098125)
%(5.000000, 0.100312)
%(6.000000, 0.102725)
%(7.000000, 0.099435)
%(8.000000, 0.100940)
%(9.000000, 0.113437)
%};
\addplot+ [ultra thick] coordinates{ 
(0.000000, 0.908294)
(1.000000, 0.063438)
(2.000000, 0.080312)
(3.000000, 0.091563)
(4.000000, 0.114375)
(5.000000, 0.115937)
(6.000000, 0.118384)
(7.000000, 0.114492)
(8.000000, 0.118495)
(9.000000, 0.136250)
};
%\addplot+ [mark=none, ultra thick] coordinates{ 
%(0.000000, 0.933646)
%(1.000000, 0.079375)
%(2.000000, 0.093437)
%(3.000000, 0.104688)
%(4.000000, 0.129687)
%(5.000000, 0.136875)
%(6.000000, 0.138741)
%(7.000000, 0.133312)
%(8.000000, 0.138558)
%(9.000000, 0.155000)
%};
%\addplot+ [mark=none, ultra thick] coordinates{ 
%(0.000000, 0.946166)
%(1.000000, 0.093750)
%(2.000000, 0.109375)
%(3.000000, 0.126250)
%(4.000000, 0.155937)
%(5.000000, 0.155312)
%(6.000000, 0.160038)
%(7.000000, 0.153701)
%(8.000000, 0.157994)
%(9.000000, 0.180312)
%};
%\legend{15.000000, 10.000000, 5.000000, 2.500000, 1.000000}


==> figures/rawfiles/errorvslayer_learnW.tex <==
\addplot+ [thick, color=Set1-A, dashed, mark=*] coordinates{
(0.000000, 0.162142)
(1.000000, 0.049079)
(2.000000, 0.013807)
(3.000000, 0.005871)
(4.000000, 0.003385)
(5.000000, 0.002273)
(6.000000, 0.001706)
(7.000000, 0.001407)
(8.000000, 0.001276)
(9.000000, 0.001173)
};


==> figures/rawfiles/errorvslayer_oampW.tex <==
\addplot+ [thick, dashed, color=Set1-B, mark=square*] coordinates{
(0.000000, 0.083848)
(1.000000, 0.055358)
(2.000000, 0.048555)
(3.000000, 0.043555)
(4.000000, 0.040933)
(5.000000, 0.038986)
(6.000000, 0.038650)
(7.000000, 0.038449)
(8.000000, 0.039032)
(9.000000, 0.036262)
};


==> figures/rawfiles/inputerrorvslayer_learnW.tex <==
\addplot+ [thick] coordinates{
(0.000000, 0.204183)
(1.000000, 0.082502)
(2.000000, 0.045359)
(3.000000, 0.033709)
(4.000000, 0.028720)
(5.000000, 0.026179)
(6.000000, 0.024488)
(7.000000, 0.023363)
(8.000000, 0.022786)
(9.000000, 0.023185)
};

==> figures/rawfiles/inputerrorvslayer_oampW.tex <==
\addplot+ [thick, mark=square*, color=Set1-B] coordinates{
(0.000000, 0.151698)
(1.000000, 0.068358)
(2.000000, 0.046621)
(3.000000, 0.041860)
(4.000000, 0.040287)
(5.000000, 0.038184)
(6.000000, 0.036148)
(7.000000, 0.034408)
(8.000000, 0.034022)
(9.000000, 0.037504)
};


==> figures/time_autocorrelation.tex <==
\addplot+[mark=none, ultra thick] coordinates {(0, 1.0)
(1, 0.7099887)
(2, 0.6232697)
(3, 0.5538672)
(4, 0.5043595)
(5, 0.46509206)
(6, 0.43800092)
(7, 0.40958774)
(8, 0.38885674)
(9, 0.37177634)
(10, 0.35853708)
(11, 0.3438405)
(12, 0.33167952)
(13, 0.32029608)
(14, 0.30875373)
(15, 0.29982576)
(16, 0.2910965)
(17, 0.28267956)
(18, 0.27582854)
(19, 0.26963022)
(20, 0.26522857)
(21, 0.26053423)
(22, 0.25540587)
(23, 0.25004962)
(24, 0.24863532)
(25, 0.24395558)
(26, 0.23809785)
(27, 0.23408055)
(28, 0.22932427)
(29, 0.22528036)
(30, 0.2229372)
(31, 0.21768254)
(32, 0.21723783)
(33, 0.2148171)
(34, 0.2119512)
(35, 0.20803136)
(36, 0.20575334)
(37, 0.2029055)
(38, 0.20027372)
(39, 0.1987511)
(40, 0.19400099)
(41, 0.19246994)
(42, 0.18989947)
(43, 0.18965805)
(44, 0.18681766)
(45, 0.18382886)
(46, 0.18361935)
(47, 0.18275158)
(48, 0.18081251)
(49, 0.17759237)
(50, 0.1769721)
(51, 0.17387576)
(52, 0.17399512)
(53, 0.17266461)
(54, 0.1690123)
(55, 0.16889271)
(56, 0.16592574)
(57, 0.16443415)
(58, 0.16268049)
(59, 0.16245577)
(60, 0.16164802)
(61, 0.1602565)
(62, 0.15931165)
(63, 0.15909734)
(64, 0.15752155)
(65, 0.15647817)
(66, 0.1550933)
(67, 0.15451214)
(68, 0.15474871)
(69, 0.15360758)
(70, 0.14983499)
(71, 0.14916688)
(72, 0.14958759)
(73, 0.14775574)
(74, 0.14672351)
(75, 0.14468212)
(76, 0.14594877)
(77, 0.14578852)
(78, 0.1426352)
(79, 0.14205673)
(80, 0.1414218)
(81, 0.13962466)
(82, 0.13992819)
(83, 0.13987297)
(84, 0.13821505)
(85, 0.13829425)
(86, 0.13680276)
(87, 0.13546132)
(88, 0.13512427)
(89, 0.13337053)
(90, 0.13394271)
(91, 0.13472848)
(92, 0.1335746)
(93, 0.13231754)
(94, 0.13200527)
(95, 0.13103381)
(96, 0.13015033)
(97, 0.12907626)
(98, 0.12845442)
(99, 0.12808266)};

% %max
% \addplot+[name path=B, mark=none, thick,draw=none] coordinates{(0, 1.0)
% (1, 0.87835234)
% (2, 0.77108634)
% (3, 0.6803061)
% (4, 0.62225974)
% (5, 0.56316936)
% (6, 0.543615)
% (7, 0.53057945)
% (8, 0.485952)
% (9, 0.45424747)
% (10, 0.4489664)
% (11, 0.442309)
% (12, 0.42793638)
% (13, 0.40807644)
% (14, 0.40042457)
% (15, 0.3840202)
% (16, 0.36840805)
% (17, 0.36211887)
% (18, 0.35113174)
% (19, 0.34704047)
% (20, 0.33663553)
% (21, 0.3289457)
% (22, 0.32871008)
% (23, 0.3194575)
% (24, 0.3279493)
% (25, 0.3423303)
% (26, 0.31239244)
% (27, 0.3244614)
% (28, 0.31132197)
% (29, 0.29631013)
% (30, 0.29749763)
% (31, 0.29146382)
% (32, 0.304379)
% (33, 0.27213612)
% (34, 0.28070435)
% (35, 0.26829162)
% (36, 0.25963438)
% (37, 0.2656142)
% (38, 0.26731262)
% (39, 0.26291797)
% (40, 0.2497983)
% (41, 0.2670694)
% (42, 0.249613)
% (43, 0.26239312)
% (44, 0.24784347)
% (45, 0.24113515)
% (46, 0.25049955)
% (47, 0.24502072)
% (48, 0.23977435)
% (49, 0.23813558)
% (50, 0.23388688)
% (51, 0.24701846)
% (52, 0.22165008)
% (53, 0.23397037)
% (54, 0.23088554)
% (55, 0.22411613)
% (56, 0.22541592)
% (57, 0.23553447)
% (58, 0.21653327)
% (59, 0.21051964)
% (60, 0.21192355)
% (61, 0.20706809)
% (62, 0.20696029)
% (63, 0.21396554)
% (64, 0.21787491)
% (65, 0.20914367)
% (66, 0.19849768)
% (67, 0.21053335)
% (68, 0.20209399)
% (69, 0.1971634)
% (70, 0.20052151)
% (71, 0.19841293)
% (72, 0.18906882)
% (73, 0.18892783)
% (74, 0.19175997)
% (75, 0.18691781)
% (76, 0.19554166)
% (77, 0.19131704)
% (78, 0.2007691)
% (79, 0.1824092)
% (80, 0.19440497)
% (81, 0.18077825)
% (82, 0.19900316)
% (83, 0.19114104)
% (84, 0.18786371)
% (85, 0.18720956)
% (86, 0.17841458)
% (87, 0.1935931)
% (88, 0.18261775)
% (89, 0.18922915)
% (90, 0.18956356)
% (91, 0.1892495)
% (92, 0.18733515)
% (93, 0.17221531)
% (94, 0.177061)
% (95, 0.17990483)
% (96, 0.16600227)
% (97, 0.17355077)
% (98, 0.17161612)
% (99, 0.1720991)};

% %min
% \addplot+[name path=A, mark=none, thick, draw=none] coordinates{
% (0, 0.9999999)
% (1, 0.43630785)
% (2, 0.3525965)
% (3, 0.3667096)
% (4, 0.32036287)
% (5, 0.31308016)
% (6, 0.31076112)
% (7, 0.3025966)
% (8, 0.28604847)
% (9, 0.2690593)
% (10, 0.25389317)
% (11, 0.25793192)
% (12, 0.24418363)
% (13, 0.23314092)
% (14, 0.23579201)
% (15, 0.23497014)
% (16, 0.21653914)
% (17, 0.205447)
% (18, 0.20018439)
% (19, 0.18099764)
% (20, 0.2061952)
% (21, 0.18628831)
% (22, 0.18461592)
% (23, 0.19419321)
% (24, 0.187543)
% (25, 0.18478446)
% (26, 0.17138292)
% (27, 0.17766802)
% (28, 0.17230335)
% (29, 0.16325617)
% (30, 0.17039819)
% (31, 0.16117561)
% (32, 0.15462424)
% (33, 0.15230002)
% (34, 0.15903172)
% (35, 0.13899484)
% (36, 0.14065532)
% (37, 0.14751768)
% (38, 0.14049436)
% (39, 0.14760642)
% (40, 0.13332197)
% (41, 0.13086925)
% (42, 0.13783698)
% (43, 0.1426447)
% (44, 0.13839374)
% (45, 0.13586572)
% (46, 0.13705084)
% (47, 0.13978723)
% (48, 0.13388938)
% (49, 0.13378774)
% (50, 0.13408664)
% (51, 0.12653163)
% (52, 0.12171773)
% (53, 0.11653379)
% (54, 0.12350007)
% (55, 0.120788656)
% (56, 0.12578073)
% (57, 0.11785128)
% (58, 0.11972692)
% (59, 0.1176339)
% (60, 0.11857569)
% (61, 0.11609541)
% (62, 0.10835482)
% (63, 0.114102796)
% (64, 0.11190033)
% (65, 0.118836686)
% (66, 0.116219245)
% (67, 0.106642604)
% (68, 0.11763857)
% (69, 0.11095568)
% (70, 0.1142929)
% (71, 0.11264305)
% (72, 0.109721996)
% (73, 0.105834864)
% (74, 0.10202799)
% (75, 0.102584206)
% (76, 0.10337263)
% (77, 0.10988313)
% (78, 0.10709027)
% (79, 0.09508395)
% (80, 0.102630936)
% (81, 0.09968683)
% (82, 0.106742404)
% (83, 0.10149068)
% (84, 0.10038157)
% (85, 0.10201683)
% (86, 0.09783425)
% (87, 0.10101788)
% (88, 0.092644855)
% (89, 0.09682199)
% (90, 0.10302331)
% (91, 0.1006278)
% (92, 0.09763636)
% (93, 0.094267346)
% (94, 0.09918469)
% (95, 0.09995519)
% (96, 0.08870995)
% (97, 0.09403912)
% (98, 0.08935423)
% (99, 0.09501659)
% };
% \addplot[blue!50, opacity=0.3] fill between[of=A and B];

